The Logarithmic Contributions to the Polarized and Operator Matrix Elements in Deeply Inelastic Scattering

We compute the logarithmic contributions to the polarized massive Wilson coefficients for deep-inelastic scattering in the asymptotic region $Q^2 \gg m^2$ to 3-loop order in the fixed-flavor number scheme and present the corresponding expressions for the polarized massive operator matrix elements needed in the variable flavor number scheme. The calculation is performed in the Larin scheme. For the massive operator matrix elements $A_{qq,Q}^{(3),\rm PS}$ and $A_{qg,Q}^{(3),\rm S}$ the complete results are presented. The expressions are given in Mellin-$N$ space and in momentum fraction $z$-space.

==> (inline-0) <==
\begin{eqnarray}
A_{Qg} &=&
-a_s \frac{4  L_M  (N-1)  }{N (1+N)} \textcolor{blue}{T_F}
	+a_s^2 \Biggl\{
	-\frac{16  L_M ^2 (N-1)  \textcolor{blue}{T_F^2} }{3 N (1+N)}
\nonumber\\&&	
	+ \textcolor{blue}{ C_F T_F } \biggl\{
                \frac{2 P_{95}}{N^4 (1+N)^4 (2+N)}
		+ L_M ^2 \biggl[
                        \frac{2 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2}
                        -\frac{8 (N-1) S_1}{N (1+N)}
		\biggr]
\nonumber\\&&
		+ L_M  \biggl[
                        -\frac{4 (N-1) P_{23}}{N^3 (1+N)^3}
                        +\frac{16 (N-1) S_1}{N^2 (1+N)}
                        -\frac{8 (N-1) S_1^2}{N (1+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
		\biggr]
\nonumber\\&&		
		+\biggl[
                        \frac{4 \big(
                                -36-22 N-2 N^2+N^3\big)}{N^2 (1+N) 
(2+N)}
                        -\frac{4 (N-1) S_2}{N (1+N)}
		\biggr] S_1
                +\frac{4 \big(
                        -2+3 N+3 N^2\big)}{N^2 (1+N) (2+N)} S_1^2
\nonumber\\&&			
                -\frac{4 (N-1) S_1^3}{3 N (1+N)}
                +\frac{4 P_{16}}{N^2 (1+N)^2 (2+N)} S_2
                +\frac{16 (N-1) S_3}{3 N (1+N)}
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{ C_A T_F } \biggl\{
                \frac{4 P_{92}}{N^4 (1+N)^4 (2+N)}
		+ L_M ^2 \biggl[
                        -\frac{16 (N-1)}{N^2 (1+N)^2}
                        +\frac{8 (N-1) S_1}{N (1+N)}
		\biggr]
\nonumber\\&&		
		+ L_M  \biggl[
                        -\frac{8 P_{43}}{N^3 (1+N)^3}
                        -\frac{32 S_1}{N (1+N)^2}
                        +\frac{8 (N-1) S_1^2}{N (1+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) S_{-2}
                        }{N (1+N)}
		\biggr]
	+\biggl[
                        -
                        \frac{4 P_{14}}{N (1+N)^3 (2+N)}
                        +\frac{12 (N-1) S_2}{N (1+N)}
		\biggr] S_1
\nonumber\\&&		
                -\frac{4 \big(
                        5+4 N+N^2\big)}{N (1+N)^2 (2+N)} S_1^2
                +\frac{4 (N-1) S_1^3}{3 N (1+N)}
                -\frac{4 \big(
                        -16+15 N+24 N^2+7 N^3\big)}{N^2 (1+N)^2 
(2+N)} S_2
\nonumber\\&&
                +\frac{32 (N-1) S_3}{3 N (1+N)}
		+\biggl[
                        \frac{16 (N-1)}{N (1+N)^2}
                        +\frac{16 (N-1) S_1}{N (1+N)}
		\biggr] S_{-2}
                +\frac{8 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&		
                -\frac{16 (N-1) S_{-2,1}}{N (1+N)}
	\biggr\}
\Biggr\}
+a_s^3 \Biggl\{
	a_{Qg}^{(3)}
	+ \textcolor{blue}{C_A T_F^2} \bigg\{
                \frac{8 P_{106}}{81 N^5 (1+N)^5 (2+N)}
\nonumber\\&&		
		+ L_M ^3 \biggl[
                        -\frac{448 (N-1)}{9 N^2 (1+N)^2}
                        +\frac{224 (N-1) S_1}{9 N (1+N)}
		\biggr]
		+ L_M ^2 \biggl[
                        -\frac{8 P_{53}}{9 N^3 (1+N)^3}
\nonumber\\&&			
                        +\frac{32 \big(
                                -23+5 N^2\big)}{9 N (1+N)^2} S_1
                        +\frac{16 (N-1) S_1^2}{N (1+N)}
                        +\frac{16 (N-1) S_2}{N (1+N)}
                        +\frac{32 (N-1) S_{-2}}{N (1+N)}
		\biggr]
\nonumber\\&&		
                + L_M  \Bigg[
                        \frac{16 P_{97}}{27 N^4 (1+N)^4 (2+N)}
			+\biggl[
                                \frac{16 P_{39}}{27 N (1+N)^3 (2+N)}
\nonumber\\&&				
                                +\frac{80 (N-1) S_2}{3 N (1+N)}
			\biggr] S_1
                        -\frac{32 \big(
                                11+10 N+13 N^2+5 N^3\big)}{9 N 
(1+N)^2 (2+N)}
                         S_1^2
                        +
                        \frac{16 (N-1) S_1^3}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{32 P_{25}}{9 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{N (1+N)}
			+\biggl[
                                -\frac{64 \big(
                                        4-3 N+5 N^2\big)}{9 N 
(1+N)^2}
\nonumber\\&&
                                +\frac{128 (N-1) S_1}{3 N (1+N)}
			\biggr] S_{-2}
                        +\frac{128 (N-1) S_{-3}}{3 N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{3 N (1+N)}
                        -\frac{128 (N-1) S_{-2,1}}{3 N (1+N)}
                \Bigg]
\nonumber\\&&		
		+\biggl[
                        -\frac{16 P_{60}}{81 N (1+N)^4 (2+N)}
                        -\frac{32 \big(
                                -13+3 N^2\big)}{3 N (1+N)^2 (2+N)} 
S_2
                        -\frac{640 (N-1) S_3}{9 N (1+N)}
\nonumber\\&&			
                        +\frac{256 (N-1) S_{-2,1}}{3 N (1+N)}
		\biggr] S_1
		+\biggl[
                        \frac{8 P_{18}}{3 N (1+N)^3 (2+N)}
                        -\frac{80 (N-1) S_2}{3 N (1+N)}
		\biggr] S_1^2
\nonumber\\&&		
                +\frac{32 \big(
                        5+4 N+N^2\big)}{9 N (1+N)^2 (2+N)} S_1^3
                -\frac{8 (N-1) S_1^4}{9 N (1+N)}
                +\frac{8 P_{66}}{3 N^3 (1+N)^3 (2+N)} S_2
                -\frac{8 (N-1) S_2^2}{3 N (1+N)}
\nonumber\\&&		
                +\frac{256 \big(
                        -6+8 N+7 N^2+N^3\big)}{9 N^2 (1+N)^2 (2+N)} S_3
                -\frac{48 (N-1) S_4}{N (1+N)}
		+\biggl[
                        \frac{128 \big(
                                3+N^2\big)}{3 N (1+N)^3}
\nonumber\\&&				
                        -\frac{256 (N-1) S_1}{3 N (1+N)^2}
                        -\frac{128 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{128 (N-1) S_2}{3 N (1+N)}
		\biggr] S_{-2}
\nonumber\\&&		
                +\biggl[
                        -
                        \frac{128 (N-1)}{3 N (1+N)^2}
                        -\frac{128 (N-1) S_1}{3 N (1+N)}
                \biggr] S_{-3}
                -\frac{64 (N-1) S_{-4}}{3 N (1+N)}
                +\frac{64 (N-1) S_{3,1}}{3 N (1+N)}
\nonumber\\&&		
                +\frac{256 (N-1) S_{-2,1}}{3 N (1+N)^2}
                +\frac{128 (N-1) S_{-2,2}}{3 N (1+N)}
                +\frac{128 (N-1) S_{-3,1}}{3 N (1+N)}
                +\frac{64 (N-1) S_{2,1,1}}{3 N (1+N)}
\nonumber\\&&		
                -\frac{256 (N-1) S_{-2,1,1}}{3 N (1+N)}
                +\biggl[
                        \frac{4 P_{56}}{9 N^3 (1+N)^3}
                        -\frac{160 (-2+N) (2+N) S_1}{9 N (1+N)^2}
\nonumber\\&&			
                        -\frac{40 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{40 (N-1) S_2}{3 N (1+N)}
                        -\frac{80 (N-1) S_{-2}}{3 N (1+N)}
                \biggr] \zeta_2
                +\biggl[
                        \frac{448 (N-1)}{9 N^2 (1+N)^2}
\nonumber\\&&			
                        -\frac{224 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\bigg\}
	+ \textcolor{blue}{C_A N_F T_F^2} \bigg\{
                \frac{16 P_{102}}{3 N^5 (1+N)^5 (2+N)}
                + L_M ^3 \biggl[
                        -\frac{64 (N-1)}{9 N^2 (1+N)^2}
\nonumber\\&&			
                        +\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{8 P_{48}}{9 N^3 (1+N)^3}
                        -\frac{32 \big(
                                1+5 N^2\big)}{9 N (1+N)^2} S_1
                        +\frac{16 (N-1) S_1^2}{3 N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) S_2}{3 N (1+N)}
                        +\frac{32 (N-1) S_{-2}}{3 N (1+N)}
                \biggr]
                + L_M 
                 \Biggl[
                        \frac{8 P_{98}}{27 N^4 (1+N)^4 (2+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{16 P_{36}}{27 N (1+N)^3 (2+N)}
                                +\frac{32 (N-1) S_2}{3 N (1+N)}
                        \biggr] S_1
                        -\frac{16 \big(
                                7+8 N+23 N^2+10 N^3\big)}{9 N (1+N)^2 
(2+N)} S_1^2
\nonumber\\&&
                        +\frac{32 (N-1) S_1^3}{9 N (1+N)}
                        -\frac{16 P_{29}}{9 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{160 (N-1) S_3}{9 N (1+N)}
                        +\biggl[
                                -\frac{64 \big(
                                        1+5 N^2\big)}{9 N (1+N)^2}
\nonumber\\&&					
                                +\frac{64 (N-1) S_1}{3 N (1+N)}
                        \biggr] S_{-2}
                        +\frac{32 (N-1) S_{-3}}{N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{3 N (1+N)}
                        -\frac{64 (N-1) S_{-2,1}}{3 N (1+N)}
                \Biggr]
\nonumber\\&&		
                +\biggl[
                        -\frac{16 P_{45}}{3 N (1+N)^4 (2+N)}
                        -\frac{16 \big(
                                -13+3 N^2\big)}{3 N (1+N)^2 (2+N)} 
S_2
                        -\frac{320 (N-1) S_3}{9 N (1+N)}
\nonumber\\&&			
                        +\frac{128 (N-1) S_{-2,1}}{3 N (1+N)}
                \biggr] S_1
                +\biggl[
                        \frac{8 P_{13}}{3 N (1+N)^3 (2+N)}
                        -\frac{40 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                +\frac{16 \big(
                        5+4 N+N^2\big)}{9 N (1+N)^2 (2+N)} S_1^3
                -\frac{4 (N-1) S_1^4}{9 N (1+N)}
                +\frac{8 P_{62}}{3 N^3 (1+N)^3 (2+N)} S_2
\nonumber\\&&		
                -\frac{4 (N-1) S_2^2}{3 N (1+N)}
                +\frac{128 \big(
                        -6+8 N+7 N^2+N^3\big)}{9 N^2 (1+N)^2 (2+N)} S_3
                -\frac{24 (N-1) S_4}
                {N (1+N)}
\nonumber\\&&		
                +\biggl[
                        \frac{64 \big(
                                3+N^2\big)}{3 N (1+N)^3}
                        -\frac{128 (N-1) S_1}{3 N (1+N)^2}
                        -\frac{64 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{64 (N-1) S_2}{3 N (1+N)}
                \biggr] S_{-2}
\nonumber\\&&		
                +\biggl[
                        -\frac{64 (N-1)}{3 N (1+N)^2}
                        -\frac{64 (N-1) S_1}{3 N (1+N)}
                \biggr] S_{-3}
                -\frac{32 (N-1) S_{-4}}{3 N (1+N)}
                +\frac{32 (N-1) S_{3,1}}{3 N (1+N)}
\nonumber\\&&		
                +\frac{128 (N-1) S_{-2,1}}{3 N (1+N)^2}
                +\frac{64 (N-1) S_{-2,2}}{3 N (1+N)}
                +\frac{64 (N-1) S_{-3,1}}{3 N (1+N)}
                +\frac{32 (N-1) S_{2,1,1}}{3 N (1+N)}
\nonumber\\&&		
                -\frac{128 (N-1) S_{-2,1,1}}{3 N (1+N)}
                +\biggl[
                        \frac{4 P_{49}}{9 N^3 (1+N)^3}
                        +\frac{16 \big(
                                7+5 N^2\big)}{9 N (1+N)^2} S_1
                        -\frac{16 (N-1) S_1^2}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) S_2}{3 N (1+N)}
                        -\frac{32 (N-1) S_{-2}}{3 N (1+N)}
                \biggr] \zeta_2
                +\biggl[
                        \frac{64 (N-1)}{9 N^2 (1+N)^2}
                        -\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\bigg\}
\nonumber\\&&	
	+ \textcolor{blue}{C_F N_F T_F^2} \biggl\{
                -\frac{4 P_{111}}{3 N^6 (1+N)^6 (2+N)}
                + L_M ^3 \biggl[
                        \frac{8 (N-1) P_{20}}{9 N^3 (1+N)^3}
                        -\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \biggl[
                        -\frac{4 (N-1) P_{72}
                        }{9 N^4 (1+N)^4}
                        +
                        \frac{32 (N-1) (3+5 N)}{9 N^2 (1+N)} S_1
                        -\frac{16 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        \frac{2 P_{107}}{27 N^5 (1+N)^5 (2+N)}
                        +\biggl[
                                -\frac{32 \big(
                                        138+91 N+58 N^2+19 
N^3\big)}{27 N^2 (1+N) (2+N)}
\nonumber\\&&
                                -\frac{32 (N-1) S_2}{3 N (1+N)}
                        \biggr] S_1
                        +\frac{32 \big(
                                -6-4 N+11 N^2+5 N^3\big)}{9 N^2 (1+N) 
(2+N)} S_1^2
                        -\frac{32 (N-1) S_1^3}{9 N (1+N)}
\nonumber\\&&			
                        +\frac{16 P_{63}}{3 N^3 (1+N)^3 (2+N)} S_2
                        +\frac{224 (N-1) S_3}{9 N (1+N)}
                \Biggr]
                +\biggl[
                        \frac{16 P_{17}}{3 N^2 (1+N)^2 (2+N)}
\nonumber\\&&			
                        -\frac{16 \big(
                                -2+3 N+3 N^2\big)}{3 N^2 (1+N) (2+N)} 
S_2
                        +\frac{32 (N-1) S_3}{9 N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{3 N (1+N)}
                \biggr] S_1
\nonumber\\&&		
                +\biggl[
                        -\frac{8 \big(
                                -36-22 N-6 N^2+N^3\big)}{3 N^2 (1+N) 
(2+N)}
                        +\frac{8 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^2
                -\frac{16 \big(
                        -2+3 N+3 N^2\big)}{9 N^2 (1+N) (2+N)} S_1^3
\nonumber\\&&			
                +\frac{4 (N-1) S_1^4}{9 N (1+N)}
                -\frac{8 P_{94}}{3 N^4 (1+N)^4 (2+N)} S_2
                +\frac{4 (N-1) S_2^2}{3 N (1+N)}
                -\frac{16 P_{65}}{9 N^3 (1+N)^3 (2+N)} S_3
\nonumber\\&&		
                -\frac{8 (N-1) S_4}{N (1+N)}
                +\frac{64 S_{2,1}
                }{3 N^2}
                +
                \frac{64 (N-1) S_{3,1}}{3 N (1+N)}
                -\frac{128 (N-1) S_{2,1,1}}{3 N (1+N)}
\nonumber\\&&		
                +\biggl[
                        -\frac{2 (N-1) P_{84}}{9 N^4 (1+N)^4}
                        -\frac{16 (N-1) (6+5 N)}{9 N^2 (1+N)} S_1
                        +\frac{16 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_2
\nonumber\\&&		
                +\biggl[
                        -\frac{8 (N-1) P_{20}}{9 N^3 (1+N)^3}
                        +\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F T_F^2} \biggl\{
                -\frac{2 P_{112}}{3 N^6 (1+N)^6 (2+N)}
\nonumber\\&&		
                + L_M ^3 \biggl[
                        \frac{16 (N-1) P_{27}}{9 N^3 (1+N)^3}
                        -\frac{128 (N-1) S_1}{9 N (1+N)}
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{4 (N-1) P_{79}}{9 N^4 (1+N)^4}
\nonumber\\&&			
                        +\frac{32 (N-1) (9+5 N)}{9 N^2 (1+N)} S_1
                        -\frac{16 (N-1) S_1^2}{N (1+N)}
                        +\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        \frac{2 P_{109}}{27 N^5 (1+N)^5 (2+N)}
                        +\biggl[
                                -\frac{16 \big(
                                        600+380 N+134 N^2+29 
N^3\big)}{27 N^2 (1+N) (2+N)}
\nonumber\\&&
                                -\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
                        +\frac{16 \big(
                                -18+N+31 N^2+10 N^3\big)}{9 N^2 (1+N) 
(2+N)} S_1^2
                        -\frac{16 (N-1) S_1^3}{3 N (1+N)}
\nonumber\\&&			
                        +\frac{16 P_{19}}{3 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{N (1+N)}
                \Biggr]
                +\biggl[
                        \frac{32 P_{17}
                        }{3 N^2 (1+N)^2 (2+N)}
\nonumber\\&&			
                        -
                        \frac{32 \big(
                                -2+3 N+3 N^2\big)}{3 N^2 (1+N) (2+N)} 
S_2
                        +\frac{64 (N-1) S_3}{9 N (1+N)}
                        +\frac{128 (N-1) S_{2,1}}{3 N (1+N)}
                \biggr] S_1
\nonumber\\&&		
                +\biggl[
                        -\frac{16 \big(
                                -36-22 N-6 N^2+N^3\big)}{3 N^2 (1+N) 
(2+N)}
                        +\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                -\frac{32 \big(
                        -2+3 N+3 N^2\big)}{9 N^2 (1+N) (2+N)} S_1^3
                +\frac{8 (N-1) S_1^4}{9 N (1+N)}
                -\frac{16 P_{64}}{3 N^3 (1+N)^3 (2+N)} S_2
\nonumber\\&&		
                +\frac{8 (N-1) S_2^2}{3 N (1+N)}
                -\frac{32 P_{22}}{9 N^2 (1+N)^2 (2+N)} S_3
                -\frac{16 (N-1) S_4}{N (1+N)}
                +\frac{128 S_{2,1}}{3 N^2}
                +\frac{128 (N-1) S_{3,1}}{3 N (1+N)}
\nonumber\\&&		
                -\frac{256 (N-1) S_{2,1,1}}{3 N (1+N)}
                +\biggl[
                        \frac{2 (N-1) P_{82}}{9 N^4 (1+N)^4}
                        -\frac{80 (N-1) (3+N) S_1}{9 N^2 (1+N)}
                        +\frac{40 (N-1) S_1^2}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{8 (N-1) S_2}{N (1+N)}
                \biggr] \zeta_2
                +\biggl[
                        -\frac{16 (N-1) P_{27}}{9 N^3 (1+N)^3}
                        +\frac{128 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{ C_A C_F T_F} \biggl\{
                \frac{P_{113}}{3 N^6 (1+N)^6 (2+N)}
                + L_M ^3 \biggl[
                        -\frac{2 (N-1) \big(
                                2+3 N+3 N^2
                        \big)}
                        {9 N^3 (1+N)^3}
\nonumber\\&&		
\times \big(-48+11 N+11 N^2\big)
                        -
                        \frac{8 (N-1) \big(
                                60+7 N+7 N^2\big)}{9 N^2 (1+N)^2} S_1
                        +\frac{64 (N-1) S_1^2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \biggl[
                        -\frac{8 S_1 P_{52}}{9 N^3 (1+N)^3}
                        +\frac{P_{61}}{9 N^3 (1+N)^3}
                        +\frac{8 \big(
                                27-40 N-12 N^2+N^3\big)}{3 N^2 
(1+N)^2} S_1^2
\nonumber\\&&
                        +\frac{32 (N-1) S_1^3}{N (1+N)}
                        +\frac{8 (N-1) \big(
                                9+N+N^2\big)}{3 N^2 (1+N)^2} S_2
                        -\frac{16 (N-1) S_3}{N (1+N)}
                        -\frac{24 (N-1) S_{-2}}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) S_{-3}}{N (1+N)}
                        +\frac{32 (N-1) S_{-2,1}}{N (1+N)}
                \biggr]
                + L_M  \Biggl[
                        \frac{P_{100}}{54 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{8 P_{90}}{27 N^4 (1+N)^3 (2+N)}
                                -\frac{8 P_{34}}{3 N^2 (1+N)^2 (2+N)} 
S_2
                                +\frac{128 (N-1) S_3}{N (1+N)}
\nonumber\\&&				
                                -\frac{192 (N-1) S_{2,1}}{N (1+N)}
                                -\frac{64 (N-1) S_{-2,1}}{N (1+N)}
                        \biggr] S_1
                        +\biggl[
                                -\frac{4 P_{77}}{9 N^3 (1+N)^3 (2+N)}
\nonumber\\&&				
                                +\frac{144 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        +\frac{8 P_{30}}{9 N^2 (1+N)^2 (2+N)} S_1^3
                        +\frac{16 (N-1) S_1^4}{N (1+N)}
\nonumber\\&&			
                        +\frac{4 P_{71}}{3 N^3 (1+N)^3 (2+N)} S_2
                        -\frac{32 (N-1) S_2^2}{N (1+N)}
                        -\frac{8 (N-1) \big(
                                216+41 N+77 N^2\big)}{9 N^2 (1+N)^2}
                         S_3
\nonumber\\&&			 
                        +\biggl[
                                -
                                \frac{32 P_{46}}{N^3 (1+N)^3 (2+N)}
                                -\frac{16 (N-1) \big(
                                        20+4 N+N^2+3 N^3\big)}{N^2 
(1+N)^2 (2+N)} S_1
\nonumber\\&&
                                +\frac{160 (N-1) S_1^2}{N (1+N)}
                        \biggr] S_{-2}
                        +\frac{48 (N-1) S_{-2}^2}{N (1+N)}
                        +\biggl[
                                \frac{8 (N-1) (3+N) (-2+3 N)}{N^2 
(1+N)^2}
\nonumber\\&&
                                +\frac{32 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-3}
                        +\frac{80 (N-1) S_{-4}}{N (1+N)}
                        +\frac{48 (N-1) \big(
                                4+N+N^2\big)}{N^2 (1+N)^2} S_{2,1}
\nonumber\\&&				
                        +\frac{32 (N-1) S_{3,1}}{N (1+N)}
                        +\frac{16 (N-1) \big(
                                6-N+3 N^2\big)}{N^2 (1+N)^2} S_{-2,1}
\nonumber\\&&				
                        +\frac{32 (N-1) S_{-2,2}}{N (1+N)}
                        +\frac{96 (N-1) S_{2,1,1}}{N (1+N)}
                        -\frac{128 (N-1) S_{-2,1,1}}{N (1+N)}
\nonumber\\&&			
                        +\biggl[
                                -\frac{96 (N-1) \big(
                                        -5+3 N+3 N^2\big)}{N^2 (1+N)^2}
                                -\frac{96 (N-1) S_1}{N (1+N)}
                        \biggr] \zeta_3
                \Biggr]
                +\biggl[
                        \frac{8 P_{105}}{3 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        +\frac{8 P_{55}}{3 N^2 (1+N)^3 (2+N)} S_2
                        -\frac{8 (N-1) S_2^2}{N (1+N)}
                        +\frac{8 P_{40}}{9 N^2 (1+N)^2 (2+N)} S_3
                        -\frac{48 (N-1) S_4}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 \big(
                                36-11 N+12 N^2+11 N^3\big)}{3 N^2 
(1+N)^2} S_{2,1}
                        -\frac{32 (N-1) S_{3,1}}{N (1+N)}
\nonumber\\&&			
                        -\frac{32 (N-1) \big(
                                2-N+3 N^2\big)}
                        {N^2 (1+N)^2} S_{-2,1}
                        +
                        \frac{64 (N-1) S_{-2,2}}{N (1+N)}
\nonumber\\&&			
                        +\frac{64 (N-1) S_{-3,1}}{N (1+N)}
                        +\frac{160 (N-1) S_{2,1,1}}{N (1+N)}
                        -\frac{128 (N-1) S_{-2,1,1}}{N (1+N)}
                \biggr] S_1
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{89}}{3 N^3 (1+N)^4 (2+N)}
                        +\frac{4 P_{35}}{3 N^2 (1+N)^2 (2+N)} S_2
                        -\frac{352 (N-1) S_3}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{2,1}}{N (1+N)}
                        +\frac{128 (N-1) S_{-2,1}}{N (1+N)}
                \biggr] S_1^2
                +\biggl[
                        \frac{8 P_{74}}{9 N^3 (1+N)^3 (2+N)}
                        -\frac{48 (N-1) S_2}{N (1+N)}
                \biggr] S_1^3
\nonumber\\&&		
                -\frac{2 P_{12}}{9 N^2 (1+N)^2 (2+N)} S_1^4
                -\frac{8 (N-1) S_1^5}{3 N (1+N)}
                -\frac{4 P_{96}}{3 N^4 (1+N)^4 (2+N)} S_2
\nonumber\\&&		
                -\frac{2 (N-1) \big(
                        -15+N+N^2\big)}{3 N^2 (1+N)^2} S_2^2
                +\frac{4 P_{83}}{9 N^3 (1+N)^3 (2+N)} S_3
\nonumber\\&&		
                +\frac{4 (N-1) \big(
                        -3+19 N+19 N^2\big)}{N^2 (1+N)^2} S_4
                +\Biggl[
                        -\frac{16 P_{47}}{N^2 (1+N)^4}
                        +\biggl[
                                \frac{32 P_{26}}{N^2 (1+N)^3}
\nonumber\\&&				
                                -\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
                        +\frac{16 (N-1)^2 (-2+3 N)}{N^2 (1+N)^2} S_1^2
                        -\frac{64 (N-1) S_1^3}{N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2
                \Biggr] S_{-2}
\nonumber\\&&		
                +\biggl[
                        \frac{16 (N-1) \big(
                                2+9 N+15 N^2+6 N^3\big)}
                        {N^2 (1+N)^3}
                        +
                        \frac{16 (N-1) \big(
                                2-N+3 N^2\big)}{N^2 (1+N)^2} S_1
\nonumber\\&&				
                        -\frac{64 (N-1) S_1^2}{N (1+N)}
                \biggr] S_{-3}
                +\biggl[
                        \frac{8 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2}
                        -\frac{32 (N-1) S_1}{N (1+N)}
                \biggr] S_{-4}
\nonumber\\&&		
                -\frac{16 \big(
                        -24+11 N+11 N^2\big)}{3 N^3 (1+N)} S_{2,1}
                -\frac{8 (N-1) \big(
                        -42+31 N+31 N^2\big)}{3 N^2 (1+N)^2} S_{3,1}
\nonumber\\&&			
                -\frac{32 (N-1) \big(
                        2+9 N+15 N^2+6 N^3\big)}{N^2 (1+N)^3} 
S_{-2,1}
                -\frac{16 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{-2,2}
\nonumber\\&&			
                -\frac{16 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{-3,1}
                +\frac{8 (N-1) \big(
                        -102+35 N+35 N^2\big)}{3 N^2 (1+N)^2} S_{2,1,1}
\nonumber\\&&			
                +\frac{32 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{-2,1,1}
                +\big(
			\frac{192 \ln(2) (N-1)}{N (1+N)}
                        +\frac{4 S_1 P_{59}}{9 N^3 (1+N)^3}
\nonumber\\&&			
                        +\frac{P_{86}}{18 N^4 (1+N)^4}
                        -\frac{8 \big(
                                27-40 N-12 N^2+N^3\big)}{3 N^2 
(1+N)^2} S_1^2
                        -\frac{32 (N-1) S_1^3}{N (1+N)}
\nonumber\\&&			
                        +\frac{12 (N-1)^2 (2+N)}{N^2 (1+N)^2} S_2
                        +\frac{8 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                \frac{8 (N-1) \big(
                                        1+3 N+3 N^2\big)}{N^2 
(1+N)^2}
\nonumber\\&&
                                -\frac{16 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        +
                        \frac{8 (N-1) S_{-3}}{N (1+N)}
                        -\frac{16 (N-1) S_{-2,1}}{N (1+N)}
                \big) \zeta_2
                +\biggl[
                        -\frac{2 (N-1) P_{42}}{9 N^3 (1+N)^3}
\nonumber\\&&			
                        +\frac{8 (N-1) \big(
                                60+7 N+7 N^2\big)}{9 N^2 (1+N)^2} S_1
                        -\frac{64 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{ C_F^2 T_F }  \biggl\{
                \frac{P_{110}}{N^6 (1+N)^6}
\nonumber\\&&		
                + L_M ^3 \biggl[
                        -\frac{2 (N-1) \big(
                                2+3 N+3 N^2\big)^2}{3 N^3 (1+N)^3}
                        +\frac{16 (N-1) \big(
                                2+3 N+3 N^2\big)}{3 N^2 (1+N)^2} S_1
                        -\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        \frac{(N-1) P_{73}}{N^4 (1+N)^4}
                        +\biggl[
                                -\frac{8 (N-1) P_{24}}{N^3 (1+N)^3}
                                +\frac{48 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        +\frac{4 (N-1) (2+N) (5+3 N)}{N^2 (1+N)^2} 
S_1^2
                        -\frac{16 (N-1) S_1^3}{N (1+N)}
                        -\frac{12 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2
\nonumber\\&&				
                        +\frac{32 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                -\frac{32 (N-1)}{N^2 (1+N)^2}
                                +\frac{64 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        +\frac{32 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr]
                + L_M  \Biggl[
                        \frac{P_{101}}{2 N^5 (1+N)^5 (2+N)}
                        +\biggl[
                                \frac{8 P_{93}}{N^4 (1+N)^4 (2+N)}
\nonumber\\&&				
                                +
                                \frac{16 P_{15}}{N^2 (1+N)^2 (2+N)} S_2
                                -\frac{96 (N-1) S_3}{N (1+N)}
                                +\frac{128 (N-1) S_{2,1}}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        +\biggl[
                                -\frac{8 P_{67}}{N^3 (1+N)^3 (2+N)}
                                -\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        +\frac{64 \big(
                                -1+N+N^2\big)}{N^2 (1+N) (2+N)} S_1^3
                        -\frac{8 (N-1) S_1^4}{N (1+N)}
\nonumber\\&&			
                        +\frac{4 P_{70}}{N^3 (1+N)^3 (2+N)} S_2
                        -\frac{24 (N-1) S_2^2}{N (1+N)}
                        -\frac{8 (N-1) \big(
                                -6+11 N+3 N^2\big)}{N^2 (1+N)^2} S_3
\nonumber\\&&				
                        -\frac{80 (N-1) S_4}{N (1+N)}
                        +\biggl[
                                \frac{32 P_{44}}{N^2 (1+N)^3 (2+N)}
                                -\frac{128 (N-1) S_1}{N (1+N)^2}
                                -\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_{-2}
\nonumber\\&&			
                        -\frac{32 (N-1) S_{-2}^2}{N (1+N)}
                        +\biggl[
                                -\frac{64 (N-1)^2}{N^2 (1+N)^2}
                                -\frac{128 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-3}
                        -\frac{160 (N-1) S_{-4}}{N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{2,1}}{N^2 (1+N)^2}
                        +\frac{32 (N-1) S_{3,1}}{N (1+N)}
                        +\frac{128 (N-1) S_{-2,1}}{N (1+N)^2}
                        +\frac{64 (N-1) S_{-2,2}}{N (1+N)}
\nonumber\\&&			
                        +\frac{128 (N-1) S_{-3,1}}{N (1+N)}
                        -\frac{96 (N-1) S_{2,1,1}}{N (1+N)}
                        +\frac{48 (N-1) \big(
                                -2+3 N+3 N^2\big)}{N^2 (1+N)^2} \zeta_3
                \Biggr]
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{103}
                        }{N^5 (1+N)^5 (2+N)}
                        -
                        \frac{4 P_{69}}{N^3 (1+N)^3 (2+N)} S_2
                        +\frac{4 (N-1) S_2^2}{N (1+N)}
\nonumber\\&&			
                        -\frac{8 P_{28}}{3 N^2 (1+N)^2 (2+N)} S_3
                        -\frac{24 (N-1) S_4}{N (1+N)}
                        -\frac{16 \big(
                                -6-9 N-4 N^2+3 N^3\big)}{N^2 (1+N)^2} 
S_{2,1}
\nonumber\\&&
                        +\frac{64 (N-1) S_{3,1}}{N (1+N)}
                        -\frac{128 (N-1) S_{2,1,1}}{N (1+N)}
                \biggr] S_1
                +\biggl[
                        \frac{2 P_{54}}{N^3 (1+N)^2 (2+N)}
\nonumber\\&&			
                        -\frac{2 P_{21}}{N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{3 N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{50}}{3 N^3 (1+N)^2 (2+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
                \biggr] S_1^3
                +\frac{P_{11}}{3 N^2 (1+N)^2 (2+N)} S_1^4
\nonumber\\&&		
                +\frac{4 (N-1) S_1^5}{3 N (1+N)}
                +\frac{2 P_{91}}{N^4 (1+N)^4 (2+N)} S_2
                -\frac{(N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2^2
\nonumber\\&&			
                +\frac{4 P_{76}}{3 N^3 (1+N)^3 (2+N)} S_3
                +\frac{6 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_4
                -\frac{16 \big(
                        2+3 N+3 N^2\big)}{N^3 (1+N)} S_{2,1}
\nonumber\\&&			
                -\frac{16 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{3,1}
                +\frac{32 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{2,1,1}
\nonumber\\&&			
                +\Biggl[
			-\frac{384 \ln(2) (N-1)}
                        {N (1+N)}
                        +
                        \frac{(N-1) P_{85}}{2 N^4 (1+N)^4}
                        +\biggl[
                                -\frac{8 (N-1) P_{33}}{N^3 (1+N)^3}
                                -\frac{32 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        -\frac{4 (N-1) (2+N) (5+3 N)}{N^2 (1+N)^2} 
S_1^2
                        +\frac{16 (N-1) S_1^3}{N (1+N)}
                        +\frac{8 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2
\nonumber\\&&				
                        -\frac{16 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                \frac{16 (N-1)}{N^2 (1+N)^2}
                                -\frac{32 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        -\frac{16 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&			
                        +\frac{32 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr] \zeta_2
                +\biggl[
                        \frac{2 (N-1) P_{41}}{3 N^3 (1+N)^3}
                        -\frac{16 (N-1) \big(
                                2+3 N+3 N^2\big)}{3 N^2 (1+N)^2} S_1
\nonumber\\&&				
                        +\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{C_A^2 T_F} \biggl\{
                -\frac{4 \big(
                        -24+11 N+11 N^2\big) P_{102}}{3 N^6 (1+N)^6 
(2+N)}
                + L_M ^3 \biggl[
                        \frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}{9 N^3 (1+N)^3}
\nonumber\\&&				
                        -\frac{8 (N-1) \big(
                                -48+11 N+11 N^2\big)}{9 N^2 (1+N)^2} 
S_1
                        -\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        \frac{16 P_{87}}{9 N^4 (1+N)^4}
                        +\biggl[
                                \frac{8 P_{57}}{9 N^3 (1+N)^3}
                                -\frac{48 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        -\frac{4 \big(
                                24-83 N+11 N^3\big)}
                        {3 N^2 (1+N)^2} S_1^2
                        -
                        \frac{16 (N-1) S_1^3}{N (1+N)}
                        -\frac{4 (N-1) \big(
                                -72+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_2
\nonumber\\&&
                        -\frac{16 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                -\frac{8 (N-1) \big(
                                        -48+11 N+11 N^2\big)}{3 N^2 
(1+N)^2}
                                -\frac{64 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
\nonumber\\&&			
                        -\frac{16 (N-1) S_{-3}}{N (1+N)}
                        +\frac{32 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr]
                + L_M  \Biggl[
                        -\frac{4 P_{108}}{27 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        +\biggl[
                                -\frac{8 P_{99}}{27 N^4 (1+N)^4 
(2+N)}
                                -\frac{8 P_{32}}{3 N^2 (1+N)^2 (2+N)} 
S_2
                                -\frac{160 (N-1) S_3}{N (1+N)}
\nonumber\\&&				
                                +\frac{64 (N-1) S_{2,1}}{N (1+N)}
                                +\frac{320 (N-1) S_{-2,1}}{N (1+N)}
                        \biggr] S_1
                        +\biggl[
                                \frac{4 P_{80}}{9 N^3 (1+N)^3 (2+N)}
                                -\frac{128 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
\nonumber\\&&			
                        -\frac{8 \big(
                                -184-119 N+4 N^2+11 N^3\big)}{9 N 
(1+N)^2 (2+N)} S_1^3
                        -\frac{8 (N-1) S_1^4}{N (1+N)}
                        +\frac{4 P_{81}}{9 N^3 (1+N)^3 (2+N)} S_2
\nonumber\\&&			
                        -\frac{8 (N-1) S_2^2}{N (1+N)}
                        -\frac{8 \big(
                                441-568 N+55 N^3\big)}{9 N^2 (1+N)^2} 
S_3
                        -\frac{16 (N-1) S_4}{N (1+N)}
                        +\biggl[
                                \frac{16 P_{78}}{9 N^3 (1+N)^3 (2+N)}
\nonumber\\&&				
                                -\frac{16 \big(
                                        54-113 N+24 N^2+11 
N^3\big)}{3 N^2 (1+N)^2}
                                 S_1
                                -
                                \frac{160 (N-1) S_1^2}{N (1+N)}
                                -\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_{-2}
\nonumber\\&&			
                        -\frac{48 (N-1) S_{-2}^2}{N (1+N)}
                        +\biggl[
                                -\frac{8 \big(
                                        54-73 N+11 N^3\big)}{N^2 
(1+N)^2}
                                -\frac{288 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-3}
                        -\frac{176 (N-1) S_{-4}}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) \big(
                                24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_{2,1}
                        -\frac{64 (N-1) S_{3,1}}{N (1+N)}
                        +\frac{16 \big(
                                66-101 N+11 N^3\big)}{3 N^2 (1+N)^2} 
S_{-2,1}
\nonumber\\&&
                        +\frac{224 (N-1) S_{-2,2}}{N (1+N)}
                        +\frac{256 (N-1) S_{-3,1}}{N (1+N)}
                        -\frac{384 (N-1) S_{-2,1,1}}{N (1+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{48 (N-1) \big(
                                        -8+3 N+3 N^2\big)}{N^2 (1+N)^2}
                                +\frac{96 (N-1) S_1}{N (1+N)}
                        \biggr] \zeta_3
                \Biggr]
                +\biggl[
                        -\frac{4 P_{104}}{3 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        -\frac{4 P_{68}}{3 N^3 (1+N)^3 (2+N)} S_2
                        +\frac{4 (N-1) S_2^2}{N (1+N)}
                        +\frac{16 P_{37}}{9 N^2 (1+N)^2 (2+N)} S_3
                        +\frac{72 (N-1) S_4}{N (1+N)}
\nonumber\\&&			
                        -\frac{32 (N-1) S_{3,1}}{N (1+N)}
                        -\frac{32 (N-1) \big(
                                -24+23 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_{-2,1}
                        -\frac{64 (N-1) S_{-2,2}}{N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{-3,1}}{N (1+N)}
                        -\frac{32 (N-1) S_{2,1,1}
                        }{N (1+N)}
                        +
                        \frac{128 (N-1) S_{-2,1,1}}{N (1+N)}
                \biggr] S_1
                +\biggl[
                        \frac{2 P_{75}}{3 N^2 (1+N)^4 (2+N)}
\nonumber\\&&			
                        +\frac{2 P_{38}}{3 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{320 (N-1) S_3}{3 N (1+N)}
                        -\frac{128 (N-1) S_{-2,1}}{N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{51}}{9 N^2 (1+N)^3 (2+N)}
                        +\frac{40 (N-1) S_2}{N (1+N)}
                \biggr] S_1^3
                +\frac{P_{31}}{9 N^2 (1+N)^2 (2+N)} S_1^4
\nonumber\\&&		
                +\frac{4 (N-1) S_1^5}{3 N (1+N)}
                -\frac{2 \big(
                        -24+11 N+11 N^2\big) P_{62}}{3 N^4 (1+N)^4 
(2+N)} S_2
                +\frac{(N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_2^2
\nonumber\\&&			
                -\frac{32 \big(
                        -24+11 N+11 N^2
                \big)
\big(-6+8 N+7 N^2+N^3\big)}{9 N^3 (1+N)^3 (2+N)} S_3
\nonumber\\&&
                +\frac{6 (N-1) \big(
                        -24+11 N+11 N^2\big)}{N^2 (1+N)^2} S_4
                +\Biggl[
                        -\frac{16 \big(
                                3+N^2
                        \big)
\big(-24+11 N+11 N^2\big)}{3 N^2 (1+N)^4}
\nonumber\\&&
                        +\biggl[
                                \frac{32 (-3+N) \big(
                                        -8+15 N+5 N^2\big)}{3 N^2 
(1+N)^3}
                                +\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        +\frac{16 (N-1) \big(
                                -24+35 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_1^2
                        +\frac{64 (N-1) S_1^3}{N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_2
                \Biggr] S_{-2}
                +\biggl[
                        \frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}
                        {3 N^2 (1+N)^3}
\nonumber\\&&			
                        +
                        \frac{16 (N-1) \big(
                                -24+23 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_1
                        +\frac{64 (N-1) S_1^2}{N (1+N)}
                \biggr] S_{-3}
\nonumber\\&&		
                +\biggl[
                        \frac{8 (N-1) \big(
                                -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2}
                        +\frac{32 (N-1) S_1}{N (1+N)}
                \biggr] S_{-4}
\nonumber\\&&		
                -\frac{8 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{3,1}
                -\frac{32 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^3} S_{-2,1}
\nonumber\\&&			
                -\frac{16 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{-2,2}
                -\frac{16 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{-3,1}
\nonumber\\&&			
                -\frac{8 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_{2,1,1}
                +\frac{32 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{-2,1,1}
\nonumber\\&&			
                +\Biggl[
                        -\frac{2 P_{88}}{9 N^4 (1+N)^4}
                        +\biggl[
                                -\frac{4 P_{58}}{9 N^3 (1+N)^3}
                                +\frac{32 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
                        +\frac{4 \big(
                                24-83 N+11 N^3\big)}{3 N^2 (1+N)^2} 
S_1^2
\nonumber\\&&
                        +\frac{16 (N-1) S_1^3}{N (1+N)}
                        +\frac{4 (N-1) \big(
                                -48+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_2
                        +\frac{8 (N-1) S_3}{N (1+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{8 (N-1) \big(
                                        -36+11 N+11 N^2\big)}{3 N^2 
(1+N)^2}
                                +\frac{48 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        +\frac{8 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr] \zeta_2
                +\biggl[
                        -\frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}{9 N^3 (1+N)^3}
\nonumber\\&&				
                        +\frac{8 (N-1) \big(
                                -48+11 N+11 N^2\big)}{9 N^2 (1+N)^2} 
S_1
                        +\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{T_F^3} \biggl[
                -\frac{64  L_M ^3 (N-1)}{9 N (1+N)}
                +\frac{64 (N-1) \zeta_3}{9 N (1+N)}
        \biggr]
\Biggr\},
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
	\lefteqn{ H_g^S = \frac{1}{2}\left[1-(-1)^N\right] }
\nonumber\\&&
	\times\Bigg\{
	a_s  \textcolor{blue}{T_F}  \Biggl\{
        -
        \frac{4 (N-1)^2}{N^2 (1+N)}
        +(N-1) \biggl[
                -\frac{4  L_M }{N (1+N)}
                +\frac{4  L_Q }{N (1+N)}
                -\frac{4 S_1}{N (1+N)}
        \biggr]
\Biggr\}
\nonumber\\&&
	+a_s^2 \Biggl\{
		\textcolor{blue}{ C_A   T_F } \biggl\{
                -\frac{8 Q_{78}}{(N-1) N^4 (1+N)^4 (2+N)^2}
                + L_M  \Biggl[
                        -
                        \frac{8 Q_{42}}{N^3 (1+N)^3}
\nonumber\\&&
                        +(N-1) \biggl[
                                \frac{8 S_1^2}{N (1+N)}
                                +\frac{8 S_2}{N (1+N)}
                                +\frac{16 S_{-2}}{N (1+N)}
                        \biggr]
                        -\frac{32 S_1}{N (1+N)^2}
                \Biggr]
\nonumber\\&&
                + L_Q  \Biggl[
                        \frac{8 (-2+N) Q_{19}}{N^3 (1+N)^3}
                        +(N-1) \biggl[
                                \frac{8 S_1^2}{N (1+N)}
                                -\frac{8 S_2}{N (1+N)}
                                -\frac{16 S_{-2}}{N (1+N)}
                        \biggr]
\nonumber\\&&
                        +\frac{16 \big(
                                3-N-N^2+N^3\big)}{N^2 (1+N)^2} S_1
                \Biggr]
                +(N-1) \Biggl[
                         L_Q ^2 \biggl[
                                \frac{16}{N^2 (1+N)^2}
                                -\frac{8 S_1}{N (1+N)}
                        \biggr]
\nonumber\\&&
                        + L_M ^2 \biggl[
                                -\frac{16}{N^2 (1+N)^2}
                                +\frac{8 S_1}{N (1+N)}
                        \biggr]
                        -\frac{16 S_{2,1}}{N (1+N)}
                \Biggr]
                +\biggl[
                        -\frac{16 Q_{55}}{N^3 (1+N)^3 (2+N)}
\nonumber\\&&
                        +\frac{32 (N-1) S_2}{N (1+N)}
                \biggr] S_1
                -\frac{4 \big(
                        12-N+N^2+2 N^3\big)}{N^2 (1+N) (2+N)} S_1^2
                +\frac{4 Q_{21}}{N^2 (1+N)^2 (2+N)} S_2
\nonumber\\&&
                +\frac{8 \big(
                        -2+3 N+3 N^2\big)}{N (1+N) (2+N)} S_3
                +\biggl[
                        \frac{16 Q_{18}}{(N-1) N (1+N) (2+N)^2}
                        +\frac{32 S_1}{2+N}
                \biggr] S_{-2}
\nonumber\\&&
                -\frac{8 (-2+N) (3+N)}{N (1+N) (2+N)} S_{-3}
                -\frac{16 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} S_{-2,1}
                -\frac{24 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{ C_F T_F } \biggl\{
                \frac{4 Q_{79}}{(N-1) N^4 (1+N)^4 (2+N)^2}
                +(N-1) \Biggl[
                         L_M ^2 \biggl[
                                \frac{2 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
                                -\frac{8 S_1}{N (1+N)}
                        \biggr]
\nonumber\\&&
                        + L_Q ^2 \biggl[
                                \frac{2 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
                                -\frac{8 S_1}{N (1+N)}
                        \biggr]
                        + L_Q  \Biggl[
                                -\frac{4 Q_{27}}{N^3 (1+N)^3}
                                + L_M  \biggl[
                                        -\frac{4 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
\nonumber\\&&
                                        +\frac{16 S_1}{N (1+N)}
                                \biggr]
                                +\frac{4 \big(
                                        -6-N+3 N^2\big)}{N^2 (1+N)^2} 
S_1
                                +\frac{16 S_1^2}{N (1+N)}
                                -\frac{16 S_2}{N (1+N)}
                        \Biggr]
                        + L_M  \biggl[
                                \frac{4 Q_{27}}{N^3 (1+N)^3}
\nonumber\\&&
                                -\frac{4 \big(
                                        -6-N+3 N^2\big)}{N^2 (1+N)^2} 
S_1
                                -\frac{16 S_1^2}{N (1+N)}
                                +\frac{16 S_2}{N (1+N)}
                        \biggr]
                        -\frac{8 S_1^3}{N (1+N)}
                        +\frac{16 S_{2,1}}{N (1+N)}
                \Biggr]
\nonumber\\&&
                +\biggl[
                        \frac{4 Q_{54}}{N^3 (1+N)^3 (2+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
                \biggr] S_1
                -\frac{2 Q_{30}}{N^2 (1+N)^2 (2+N)} S_1^2
\nonumber\\&&
                +\frac{2 Q_{34}}{N^2 (1+N)^2 (2+N)} S_2
                -\frac{16 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} S_3
                +\biggl[
                        \frac{16 \big(
                                10+N+N^2\big)}{(N-1) (2+N)^2}
\nonumber\\&&
                        -\frac{128 S_1}{N (1+N) (2+N)}
                \biggr] S_{-2}
                -\frac{64 S_{-3}}
                {N (1+N) (2+N)}
                +\frac{128 S_{-2,1}}{N (1+N) (2+N)}
\nonumber\\&&
                +\frac{48 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
	\biggr\}
	+ \textcolor{blue}{T_F ^2} \biggl\{
                (N-1) \biggl[
                        -\frac{16  L_M ^2}{3 N (1+N)}
                        +\frac{16  L_M   L_Q }{3 N (1+N)}
                \biggr]
\nonumber\\&&
                + L_M  \biggl[
                        -\frac{16 (N-1)^2}{3 N^2 (1+N)}
                        -\frac{16 (N-1) S_1}{3 N (1+N)}
                \biggr]
	\biggr\}
\Biggr\}
+a_s^3 \Biggl\{
	\textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                (N-1) \Biggl[
                         L_M   L_Q ^2 \biggl[
                                -\frac{8 Q_{24}}{3 N^3 (1+N)^3}
\nonumber\\&&
                                +\frac{32 S_1}{3 N (1+N)}
                        \biggr]
                        +( L_M   L_Q ) \biggl[
                                -\frac{16 S_1 Q_{36}}{9 N^3 (1+N)^3}
                                +\frac{8 Q_{62}}{9 N^4 (1+N)^4}
                                -\frac{32 S_1^2}{3 N (1+N)}
                                +\frac{32 S_2}{N (1+N)}
                        \biggr]
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{2 Q_{84}}{27 N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                \frac{8 S_1^2 Q_{36}}{9 N^3 (1+N)^3}
                                -\frac{8 S_2 Q_{39}}{9 N^3 (1+N)^3}
                                +\biggl[
                                        \frac{8 Q_{64}}{27 N^4 (1+N)^4}
\nonumber\\&&
                                        -\frac{32 S_2}{3 N (1+N)}
                                \biggr] S_1
                                +\frac{32 S_1^3}{9 N (1+N)}
                                +\frac{352 S_3}{9 N (1+N)}
                                -\frac{64 S_{2,1}}{3 N (1+N)}
                        \Biggr]
                        +\frac{256 S_{-2}}{N^2 (1+N)^2 (2+N)}
                \Biggr]
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_A   T_F ^2} \biggl\{
                -\frac{8 (N-1)^2 Q_{58}}{27 N^5 (1+N)^4}
                + L_Q  \Biggl[
                        (N-1) \Biggl[
                                \frac{8 Q_{58}}{27 N^4 (1+N)^4}
                                + L_M ^2 \biggl[
                                        \frac{64}{3 N^2 (1+N)^2}
\nonumber\\&&
                                        -
                                        \frac{32 S_1}{3 N (1+N)}
                                \biggr]
                                -\frac{16 (47+56 N) S_1}{27 N 
(1+N)^2}
                        \Biggr]
                        + L_M  \Biggl[
                                \frac{32 Q_{48}}{9 N^3 (1+N)^3}
                                +(N-1) \biggl[
                                        \frac{32 S_1^2}{3 N (1+N)}
\nonumber\\&&
                                        -\frac{32 S_2}{3 N (1+N)}
                                        -\frac{64 S_{-2}}{3 N (1+N)}
                                \biggr]
                                -\frac{64 \big(
                                        -9-2 N+3 N^2+2 N^3\big)}{9 
N^2 (1+N)^2} S_1
                        \Biggr]
                \Biggr]
                + L_M ^2 \Biggl[
                        -\frac{64 (N-1)^2}{3 N^3 (1+N)^2}
\nonumber\\&&
                        +(N-1) \biggl[
                                \frac{32 \big(
                                        -3+N^2\big) S_1}{3 N^2 (1+N)^2}
                                +\frac{32 S_1^2}{3 N (1+N)}
                        \biggr]
                \Biggr]
                +(N-1) \Biggl[
                        \frac{8 S_1 Q_{63}}{27 N^4 (1+N)^4}
\nonumber\\&&
                        + L_M   L_Q ^2 \biggl[
                                \frac{64}{3 N^2 (1+N)^2}
                                -\frac{32 S_1}{3 N (1+N)}
                        \biggr]
                        +\frac{16 (47+56 N) S_1^2}{27 N (1+N)^2}
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{16 Q_{82}}{9 (N-1) N^4 (1+N)^4 (2+N)^2}
                        +(N-1) \biggl[
                                -\frac{16 S_1^3}{9 N (1+N)}
                                -\frac{64 S_{2,1}}{3 N (1+N)}
                        \biggr]
\nonumber\\&&
                        +\biggl[
                                -\frac{16 Q_{57}}{9 N^3 (1+N)^3 
(2+N)}
                                +\frac{80 (N-1) S_2}{3 N (1+N)}
                        \biggr] S_1
                        +\frac{32 \big(
                                -9-10 N+3 N^2+7 N^3\big)}{9 N^2 
(1+N)^2} S_1^2
\nonumber\\&&
                        +\frac{32 \big(
                                3-2 N+N^2+N^3\big)}{3 N^2 (1+N)^2} 
S_2
                        +\frac{32 \big(
                                2+5 N+5 N^2\big)}{9 N (1+N) (2+N)}
                         S_3
                        +\biggl[
                                \frac{64 Q_{43}}{3 (N-1) N (1+N)^2 
(2+N)^2}
\nonumber\\&&
                                +\frac{64 \big(
                                        2+N+N^2\big)}{3 N (1+N) 
(2+N)} S_1
                        \biggr] S_{-2}
                        -\frac{64 \big(
                                -4+N+N^2\big)}{3 N (1+N) (2+N)} 
S_{-3}
                        -\frac{256 S_{-2,1}}{3 N (1+N) (2+N)}
\nonumber\\&&
                        -\frac{32 \big(
                                2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
                \Biggr]
	\biggr\}
	+ \textcolor{blue}{ C_F   T_F ^2} \biggl\{
                \frac{4 (N-1)^2 Q_{76}}{N^6 (1+N)^5}
                +(N-1) \Biggl[
                        \frac{4 S_1 Q_{76}}{N^5 (1+N)^5}
\nonumber\\&&
                        + L_M   L_Q ^2 \biggl[
                                \frac{8 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2}
                                -\frac{32 S_1}{3 N (1+N)}
                        \biggr]
                        + L_Q  \Biggl[
                                -\frac{4 Q_{76}}{N^5 (1+N)^5}
                                + L_M ^2 \biggl[
                                        -\frac{16 Q_{22}}{3 N^3 
(1+N)^3}
\nonumber\\&&
                                        +\frac{64 S_1}{3 N (1+N)}
                                \biggr]
                                + L_M  \biggl[
                                        -\frac{16 Q_{53}}{3 N^4 
(1+N)^4}
                                        +\frac{16 \big(
                                                -6-N+3 N^2\big)}{3 
N^2 (1+N)^2} S_1
                                        +\frac{64 S_1^2}{3 N (1+N)}
\nonumber\\&&
                                        -\frac{64 S_2}{3 N (1+N)}
                                \biggr]
                        \Biggr]
                        + L_M ^2 \biggl[
                                -\frac{16 S_1 Q_{23}}{3 N^3 (1+N)^3}
                                +\frac{16 Q_{49}}{3 N^4 (1+N)^3}
                                -\frac{32 S_1^2}{3 N (1+N)}
                                +\frac{32 S_2}{3 N (1+N)}
                        \biggr]
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{8 Q_{86}}{3 (N-1) N^5 (1+N)^4 
(2+N)^2}
                        +(N-1) \biggl[
                                -\frac{8 \big(
                                        -8+3 N+9 N^2\big)}
                                {3 N^2 (1+N)^2} S_1^2
\nonumber\\&&
                                -
                                \frac{80 S_1^3}{9 N (1+N)}
                                +\frac{64 S_{2,1}}{3 N (1+N)}
                        \biggr]
                        +\biggl[
                                -\frac{32 Q_{70}}{3 N^4 (1+N)^4 
(2+N)}
                                +\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&
                        +\frac{8 \big(
                                4-19 N-10 N^2+9 N^3\big)}{3 N^2 
(1+N)^2} S_2
                        -\frac{256 \big(
                                1+N+N^2\big)}{9 N (1+N) (2+N)} S_3
                        +\biggl[
                                \frac{64 \big(
                                        10+N+N^2\big)}{3 (N-1) 
(2+N)^2}
\nonumber\\&&
                                -\frac{512 S_1}{3 N (1+N) (2+N)}
                        \biggr] S_{-2}
                        -\frac{256 S_{-3}}{3 N (1+N) (2+N)}
                        +\frac{512 S_{-2,1}}{3 N (1+N) (2+N)}
\nonumber\\&&
                        +\frac{64 \big(
                                2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
                \Biggr]
	\biggr\}
	+ \textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                -\frac{4 \big(
                        -2+5 N+6 N^2+9 N^3\big) Q_{72}}{N^6 (1+N)^5 
(2+N)}
\nonumber\\&&
                + L_M ^2 \Biggl[
                        (N-1) \Biggl[
                                \frac{16 \big(
                                        -2+5 N+6 N^2+9 N^3\big)}{N^4 
(1+N)^3}
                                +\biggl[
                                        -\frac{8 Q_{32}}{N^3 (1+N)^3}
                                        -\frac{16 S_2}{N (1+N)}
                                \biggr] S_1
\nonumber\\&&
                                +\frac{16 S_1^3}{N (1+N)}
                                +\frac{32 S_2}{N^2 (1+N)^2}
                        \Biggr]
                        +\frac{24 (N-1)^2 (2+N)}{N^2 (1+N)^2} S_1^2
                \Biggr]
                + L_Q  \Biggl[
                        \frac{4 \big(
                                2+3 N+3 N^2\big) Q_{72}}{N^5 (1+N)^5 
(2+N)}
\nonumber\\&&
                        + L_M  \Biggl[
                                -\frac{2 Q_{68}}{9 N^4 (1+N)^4}
                                +(N-1) \biggl[
                                        -\frac{32 S_1^3}
                                        {N (1+N)}
                                        -
                                        \frac{16 \big(
                                                -1+4 N+4 
N^2\big)}{N^2 (1+N)^2} S_2
                                        +\frac{32 S_3}{N (1+N)}
\nonumber\\&&
                                        +\frac{48 S_{-2}}{N (1+N)}
                                        +\frac{32 S_{-3}}{N (1+N)}
                                        -\frac{64 S_{-2,1}}{N (1+N)}
                                \biggr]
                                +\biggl[
                                        \frac{4 Q_{51}}{9 N^3 
(1+N)^3}
                                        -\frac{32 (N-1) S_2}{N 
(1+N)}
                                \biggr] S_1
\nonumber\\&&
                                +\frac{16 \big(
                                        -3+17 N+10 N^3\big)}{3 N^2 
(1+N)^2} S_1^2
                        \Biggr]
                        +(N-1) \Biggl[
                                 L_M ^2 \biggl[
                                        -\frac{16 \big(
                                                2+3 N+3 N^2\big)}{N^3 
(1+N)^3}
\nonumber\\&&
                                        +\frac{8 \big(
                                                10+3 N+3 
N^2\big)}{N^2 (1+N)^2} S_1
                                        -\frac{32 S_1^2}{N (1+N)}
                                \biggr]
                                -\frac{16 S_1^4}{3 N (1+N)}
                                +\frac{32 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
\nonumber\\&&
                                +\biggl[
                                        \frac{16 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^3}
                                        +\frac{16 \big(
                                                2-N+3 N^2\big)}{N^2 
(1+N)^2} S_1
                                        -\frac{64 S_1^2}{N (1+N)}
                                \biggr] S_{-2}
                                +\biggl[
                                        \frac{8 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
\nonumber\\&&
                                        -\frac{32 S_1}{N (1+N)}
                                \biggr] S_{-3}
                                -\frac{16 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_{-2,1}
                        \Biggr]
                        +\Biggl[
                                -\frac{4 Q_{74}}{N^4 (1+N)^4 (2+N)}
\nonumber\\&&
                                +(N-1) \biggl[
                                        -\frac{128 S_3}{3 N (1+N)}
                                        +\frac{64 S_{-2,1}}{N (1+N)}
                                \biggr]
                                +\frac{4 Q_{33}}{N^2 (1+N)^2 (2+N)} S_2
                        \Biggr] S_1
\nonumber\\&&
                        +\biggl[
                                \frac{4 Q_{46}
                                }{N^2 (1+N)^3 (2+N)}
                                -
                                \frac{48 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        +\frac{4 Q_{25}}{3 N^2 (1+N)^2 (2+N)} S_1^3
\nonumber\\&&
                        -\frac{4 \big(
                                2+3 N+3 N^2
                        \big)
\big(-16+15 N+24 N^2+7 N^3\big)}{N^3 (1+N)^3 (2+N)} S_2
                \Biggr]
                + L_M  \Biggl[
                        \frac{2 S_2 Q_{52}}{9 N^3 (1+N)^3}
\nonumber\\&&
                        +\frac{Q_{85}}{54 N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                \biggl[
                                        -\frac{2 Q_{41}}{9 N^3 (1+N)^3}
                                        -\frac{16 S_2}{N (1+N)}
                                \biggr] S_1^2
                                +\frac{16 S_1^4}{N (1+N)}
\nonumber\\&&
                                -\frac{8 \big(
                                        -36+121 N+121 N^2\big)}{9 N^2 
(1+N)^2} S_3
                                +\frac{32 S_4}{N (1+N)}
                                +\frac{48 S_{-2}^2}{N (1+N)}
                                +\biggl[
                                        -\frac{32}{N^2 (1+N)^2}
\nonumber\\&&
                                        +\frac{32 S_1}{N (1+N)}
                                \biggr] S_{-3}
                                +\frac{80 S_{-4}}{N (1+N)}
                                +\frac{16 \big(
                                        -6+11 N+11 N^2\big)}{3 N^2 
(1+N)^2} S_{2,1}
                                +\frac{96 S_{3,1}}{N (1+N)}
                                -\frac{32 S_{-2,2}}{N (1+N)}
\nonumber\\&&
                                -\frac{64 S_{-3,1}}{N (1+N)}
                                -\frac{96 S_{2,1,1}}{N (1+N)}
                                -\frac{24 (1+3 N) (2+3 N)}{N^2 
(1+N)^2} \zeta_3
                        \Biggr]
                        +\Biggl[
                                -\frac{2 Q_{69}}{27 N^4 (1+N)^4}
\nonumber\\&&
                                +(N-1) \biggl[
                                        -\frac{96 S_3}{N (1+N)}
                                        +\frac{64 S_{2,1}}{N (1+N)}
                                        +\frac{64 S_{-2,1}}{N (1+N)}
                                        +\frac{192 \zeta_3}{N (1+N)}
                                \biggr]
                                +\frac{32 \big(
                                        1+5 N^2\big)}{3 N (1+N)^2}
                                 S_2
                        \Biggr] S_1
\nonumber\\&&
                        +
                        \frac{16 \big(
                                9-53 N+8 N^3\big)}{9 N^2 (1+N)^2} S_1^3
                        +\Biggl[
                                -\frac{16 Q_{56}}{N^3 (1+N)^3 (2+N)}
                                +(N-1) \biggl[
                                        \frac{48 S_1}{N (1+N)}
\nonumber\\&&
                                        -\frac{32 S_1^2}{N (1+N)}
                                \biggr]
                        \Biggr] S_{-2}
                \Biggr]
                +(N-1) \Biggl[
                         L_M   L_Q ^2 \biggl[
                                \frac{22 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2}
                                -\frac{88 S_1}{3 N (1+N)}
                        \biggr]
                        +\frac{8 S_1^5}{3 N (1+N)}
\nonumber\\&&
                        -\frac{32 \big(
                                -2+5 N+6 N^2+9 N^3\big)}{3 N^3 
(1+N)^2} S_3
                        +\Biggl[
                                -\frac{16 \big(
                                        -2+5 N+6 N^2+9 N^3\big)}{N^3 
(1+N)^3}
                                +\biggl[
                                        -\frac{16 Q_{31}}{N^3 
(1+N)^3}
\nonumber\\&&
                                        -\frac{32 S_2}{N (1+N)}
                                \biggr] S_1
                                +\frac{16 (2+N) (-1+3 N)}{N^2 
(1+N)^2} S_1^2
                                +\frac{32 S_1^3}{N (1+N)}
                                -\frac{32 S_2}{N (1+N)^2}
                        \Biggr] S_{-2}
\nonumber\\&&
                        +\biggl[
                                -\frac{8 \big(
                                        -2+5 N+6 N^2+9 N^3\big)}{N^3 
(1+N)^2}
                                +\frac{8 \big(
                                        -2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_1
                                +\frac{16 S_1^2}{N (1+N)}
                                -\frac{16 S_2}{N (1+N)}
                        \biggr] S_{-3}
\nonumber\\&&
                        +\frac{16 \big(
                                -2+5 N+6 N^2+9 N^3\big)}{N^3 (1+N)^2} 
S_{-2,1}
                \Biggr]
                +\Biggl[
                        \frac{4 Q_{80}}{N^5 (1+N)^5 (2+N)}
                        +(N-1) \biggl[
                                -\frac{24 S_2^2}{N (1+N)}
\nonumber\\&&
                                +\frac{32 \big(
                                        -2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
                                -\frac{16 \big(
                                        -2+3 N+3 N^2\big)}
                                {N^2 (1+N)^2} S_{-2,1}
                        \biggr]
                        -
                        \frac{4 Q_{61}}{N^3 (1+N)^3 (2+N)} S_2
                \Biggr] S_1
\nonumber\\&&
                +\Biggl[
                        \frac{4 Q_{71}}{N^4 (1+N)^4 (2+N)}
                        +(N-1) \biggl[
                                \frac{64 S_3}{3 N (1+N)}
                                -\frac{32 S_{-2,1}}{N (1+N)}
                        \biggr]
                        +\frac{4 Q_{29}}{N^2 (1+N)^2 (2+N)} S_2
                \Biggr] S_1^2
\nonumber\\&&
                +\biggl[
                        -\frac{4 Q_{59}}{3 N^3 (1+N)^3 (2+N)}
                        +\frac{64 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^3
                +\frac{4 \big(
                        4-38 N-29 N^2+3 N^4\big)}{3 N^2 (1+N)^2 
(2+N)} S_1^4
\nonumber\\&&
                +\Biggl[
                        -\frac{4 Q_{73}}{N^4 (1+N)^4 (2+N)}
                        +(N-1) \biggl[
                                -\frac{64 S_3}{3 N (1+N)}
                                +\frac{32 S_{-2,1}}{N (1+N)}
                        \biggr]
                \Biggr] S_2
\nonumber\\&&
                +\frac{8 \big(
                        -16+15 N+24 N^2+7 N^3\big)}{N^2 (1+N)^2 
(2+N)} S_2^2
	\biggr\}
	+ \textcolor{blue}{C_F ^2  T_F} \biggl\{
                -\frac{2 \big(
                        -2+5 N+6 N^2+9 N^3\big) Q_{75}}{N^6 (1+N)^5 
(2+N)}
\nonumber\\&&
                + L_M ^2 \Biggl[
                        (N-1) \Biggl[
                                -\frac{2 \big(
                                        2+3 N+3 N^2
                                \big)
\big(-2+5 N+6 N^2+9 N^3\big)}{N^4 (1+N)^3}
                                +\biggl[
                                        \frac{2 Q_{38}}{N^3 (1+N)^3}
\nonumber\\&&
                                        +\frac{16 S_2}{N (1+N)}
                                \biggr] S_1
                                -\frac{16 S_1^3}{N (1+N)}
                                -\frac{4 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_2
                        \Biggr]
                        -\frac{12 (N-1)^2 (2+N)}{N^2 (1+N)^2} S_1^2
                \Biggr]
\nonumber\\&&
                + L_Q  \Biggl[
                        \frac{2 \big(
                                2+3 N+3 N^2\big) Q_{75}
                        }{N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                 L_M ^2 \biggl[
                                        \frac{2 \big(
                                                2+3 N+3 
N^2\big)^2}{N^3 (1+N)^3}
                                        -\frac{16 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_1
\nonumber\\&&
                                        +\frac{32 S_1^2}{N (1+N)}
                                \biggr]
                                + L_M  \Biggl[
                                        \frac{2 Q_{60}}{N^4 (1+N)^4}
                                        +\biggl[
                                                -\frac{4 Q_{35}}{N^3 
(1+N)^3}
                                                -\frac{128 S_2}{N 
(1+N)}
                                        \biggr] S_1
                                        -\frac{64 (2+N) S_1^2}{N^2 
(1+N)^2}
\nonumber\\&&
                                        +\frac{64 S_1^3}{N (1+N)}
                                        +\frac{32 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_2
                                        -\frac{64 S_3}{N (1+N)}
                                        +\biggl[
                                                \frac{64}{N^2 
(1+N)^2}
                                                -\frac{128 S_1}{N 
(1+N)}
                                        \biggr] S_{-2}
\nonumber\\&&
                                        -\frac{64 S_{-3}}{N (1+N)}
                                        +\frac{128 S_{-2,1}}{N (1+N)}
                                \Biggr]
                                +\frac{16 S_1^4}{3 N (1+N)}
                                +\frac{16 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
                        \Biggr]
\nonumber\\&&
                        +\biggl[
                                -\frac{4 Q_{77}}{N^4 (1+N)^4 (2+N)}
                                -\frac{4 Q_{28}}{N^2 (1+N)^2 (2+N)} S_2
                                -\frac{64 (N-1) S_3}{3 N (1+N)}
                        \biggr] S_1
\nonumber\\&&
                        +\biggl[
                                -\frac{4 Q_{45}}{N^3 (1+N)^2 (2+N)}
                                +\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        -\frac{4 Q_{26}}{3 N^2 (1+N)^2 (2+N)} S_1^3
\nonumber\\&&
                        +\frac{4 \big(
                                2+3 N+3 N^2\big) Q_{20}}{N^3 (1+N)^3 
(2+N)} S_2
                \Biggr]
                +(N-1) \Biggl[
                         L_M   L_Q ^2 \biggl[
                                -\frac{2 \big(
                                        2+3 N+3 N^2\big)^2}{N^3 
(1+N)^3}
\nonumber\\&&
                                +\frac{16 \big(
                                        2+3 N+3 N^2\big)}
                                {N^2 (1+N)^2} S_1
                                -
                                \frac{32 S_1^2}{N (1+N)}
                        \biggr]
                        -\frac{8 S_1^5}{3 N (1+N)}
                        -\frac{16 \big(
                                -2+5 N+6 N^2+9 N^3\big)}{3 N^3 
(1+N)^2} S_3
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        \frac{Q_{83}}{2 N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                -\frac{2 S_2 Q_{40}}{N^3 (1+N)^3}
                                +\biggl[
                                        \frac{2 Q_{37}}{N^3 (1+N)^3}
                                        +\frac{112 S_2}{N (1+N)}
                                \biggr] S_1^2
\nonumber\\&&
                                -\frac{24 S_1^4}{N (1+N)}
                                -\frac{40 S_2^2}{N (1+N)}
                                +\frac{8 \big(
                                        -2+9 N+9 N^2\big)}{N^2 
(1+N)^2} S_3
                                -\frac{48 S_4}{N (1+N)}
                                -\frac{96 S_{-2}^2}{N (1+N)}
\nonumber\\&&
                                +\biggl[
                                        \frac{64}{N^2 (1+N)^2}
                                        -\frac{64 S_1}{N (1+N)}
                                \biggr] S_{-3}
                                -\frac{160 S_{-4}}{N (1+N)}
                                -\frac{16 \big(
                                        -2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_{2,1}
                                -\frac{160 S_{3,1}}{N (1+N)}
\nonumber\\&&
                                +\frac{64 S_{-2,2}}{N (1+N)}
                                +\frac{128 S_{-3,1}}{N (1+N)}
                                +\frac{96 S_{2,1,1}}{N (1+N)}
                                +\frac{288 \zeta_3}{N (1+N)}
                        \Biggr]
                        +\Biggl[
                                \frac{2 Q_{66}}{N^4 (1+N)^4}
\nonumber\\&&
                                +(N-1) \biggl[
                                        \frac{32 \big(
                                                -4+2 N+3 
N^2\big)}{N^2 (1+N)^2} S_2
                                        +\frac{96 S_3}{N (1+N)}
                                        -\frac{64 S_{2,1}}{N (1+N)}
                                        -\frac{128 S_{-2,1}}{N (1+N)}
\nonumber\\&&
                                        -\frac{192 \zeta_3}{N (1+N)}
                                \biggr]
                        \Biggr] S_1
                        -\frac{16 (N-1)^2 (4+3 N)}{N^2 (1+N)^2}
                         S_1^3
                        +\Biggl[
                                \frac{32 Q_{44}}{N^2 (1+N)^3 (2+N)}
\nonumber\\&&
                                +(N-1) \biggl[
                                        -\frac{64 S_1}{N^2 (1+N)^2}
                                        +\frac{128 S_1^2}{N (1+N)}
                                        -\frac{64 S_2}{N (1+N)}
                                \biggr]
                        \Biggr] S_{-2}
                \Biggr]
                +\Biggl[
                        \frac{2 Q_{81}}{N^5 (1+N)^5 (2+N)}
\nonumber\\&&
                        +(N-1) \biggl[
                                \frac{8 S_2^2}{N (1+N)}
                                +\frac{16 \big(
                                        -2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
                        \biggr]
                        +\frac{8 Q_{47}}{N^2 (1+N)^3 (2+N)} S_2
                \Biggr] S_1
\nonumber\\&&
                +\biggl[
                        \frac{4 Q_{65}}{N^3 (1+N)^4 (2+N)}
                        -\frac{4 Q_{17}}{N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{3 N (1+N)}
                \biggr] S_1^2
\nonumber\\&&
                +\biggl[
                        \frac{4 Q_{50}}{3 N^3 (1+N)^2 (2+N)}
                        -\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^3
                -\frac{4 \big(
                        -8-5 N+N^2
                \big)
\big(-2+3 N+3 N^2\big)}{3 N^2 (1+N)^2 (2+N)} S_1^4
\nonumber\\&&
                +\biggl[
                        -\frac{4 Q_{67}}{N^3 (1+N)^4 (2+N)}
                        -\frac{32 (N-1) S_3}{3 N (1+N)}
                \biggr] S_2
                -\frac{8 Q_{20}}{N^2 (1+N)^2 (2+N)} S_2^2
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{T_F ^3} \biggl\{
                \frac{64  L_M ^2  L_Q  (N-1)}{9 N (1+N)}
                + L_M ^2 \biggl[
                        -\frac{64 (N-1)^2}{9 N^2 (1+N)}
                        -\frac{64 (N-1) S_1}{9 N (1+N)}
                \biggr]
	\biggr\}
\nonumber\\&&
+A_{Qg}^{(3)}
+\tilde{C}_g^{S(3)}\left(L_Q,N_F+1\right)
\Biggr\}
\Bigg\},
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
\lefteqn{A_{Qg} =}
\nonumber\\&&
	-4 a_s  L_M   (-1+2 z) \textcolor{blue}{T_F}
	+a_s^2 \Biggl\{
        -
	\frac{16}{3}  L_M ^2 (-1+2 z) \textcolor{blue}{T_F ^2}
	+ \textcolor{blue}{ C_F   T_F } \biggl\{
                2 (-11+23 z)
\nonumber\\&&		
		+ L_M ^2 \Bigl[
                        6
                        +(-1+2 z) \big(
                                -4 H_0
                                -8 H_1
                        \big)
		\Bigr]
                + L_M  \biggl[
                        -4 (2+3 z)
                        +(-1+2 z) \big(
                                -4 H_0^2
\nonumber\\&&				
                                -8 H_1^2
                                +16 \zeta_2
                        \big)
			+\Bigl[
                                -4 (-1+16 z)
                                -16 (-1+2 z) H_1
			\Bigr] H_0
                        -32 (z-1) H_1
                \biggr]
\nonumber\\&&		
                +(-1+2 z) \big(
                        \big(
                                5
                                +2 z
                                +4 H_1
                        \big) H_0^2
                        +\frac{2}{3} H_0^3
                        -\frac{4}{3} H_1^3
                        +24 H_{0,0,1}
                        -8 H_{0,1,1}
                        -8 \zeta_3
                \big)
\nonumber\\&&		
                +\big(
                        -2 (8+25 z)
                        +4 \big(
                                -11+8 z+2 z^2\big) H_1
                        -16 (-1+2 z) H_{0,1}
                \big) H_0
\nonumber\\&&		
                -4 (-16+15 z) H_1
                -4 (z-1) (3+z) H_1^2
                -4 \big(
                        -29+12 z+4 z^2\big) H_{0,1}
\nonumber\\&&
                +8 \big(
                        -9+2 z+z^2\big) \zeta_2
	\biggr\}
+ \textcolor{blue}{ C_A   T_F } \biggl\{
                4 (-51+53 z)
		+ L_M ^2 \Bigl[
                        48 (z-1)
                        -16 (1+z) H_0
\nonumber\\&&
                        +8 (-1+2 z) H_1
		\Bigr]
                +(1+z) \big(
                        -16 H_{0,-1}
                        -64 H_{0,0,1}
                \big)
                +(-1+2 z) \Bigl(
                        \frac{4}{3} H_1^3
                        +8 H_{0,1,1}
                \Bigr)
\nonumber\\&&		
                +(1+2 z) \Bigl(
                        -8 H_{-1}^2 H_0
                        -\frac{4}{3} H_0^3
                        +8 H_{0,0,-1}
                        -16 H_{0,-1,-1}
                \Bigr)
\nonumber\\&&		
		+ L_M  \Bigl[
                        8 (-12+11 z)
                        +(1+2 z) \big(
                                16 H_{-1} H_0
                                +8 H_0^2
                                -16 H_{0,-1}
                        \big)
\nonumber\\&&			
                        -8 (1+8 z) H_0
                        +32 (z-1) H_1
                        +8 (-1+2 z) H_1^2
                        +16 \zeta_2
		\Bigr]
\nonumber\\&&		
		+\Bigl[
                        -4 (14+37 z)
                        -4 (z-1) (25+z) H_1
                        -4 (-1+2 z) H_1^2
                        +32 (1+z) H_{0,1}
\nonumber\\&&
                        -8 (1+2 z) H_{0,-1}
		\Bigr] H_0
                -2 \big(
                        3+z^2\big) H_0^2
                -4 H_1
                +2 (z-1) (5+z) H_1^2
\nonumber\\&&		
		+\Bigl[
                        (1+2 z) \big(
                                4 H_0^2
                                +16 H_{0,-1}
                                -8 \zeta_2
                        \big)
                        +16 (1+z) H_0
		\Bigr] H_{-1}
                +4 \big(
                        -25+28 z+2 z^2\big) H_{0,1}
\nonumber\\&&
                -4 \big(
                        -4+4 z+z^2\big) \zeta_2
                +8 (7+8 z) \zeta_3
	\biggr\}
\Biggr\}
+a_s^3 \Biggl\{
	\textcolor{blue}{T_F ^3} (-1+2 z) \Bigl(
                -
                \frac{64  L_M ^3}{9}
                +\frac{64 \zeta_3}{9}
        \Bigr)
\nonumber\\&&	
	+ \textcolor{blue}{C_A T_F ^2} \biggl\{
                -\frac{8}{27} (-7758+7613 z)
                + L_M ^3 \biggl[
                        \frac{448}{3} (z-1)
                        -\frac{448}{9} (1+z) H_0
                        +\frac{224}{9} (-1+2 z) H_1
                \biggr]
\nonumber\\&&		
                +(1+z) \Bigl(
                        -\frac{128}{3} H_{0,0,-1}
                        +\frac{256}{3} H_{0,-1,-1}
                \Bigr)
                +(-1+2 z) \Bigl(
                        -\frac{8}{9} H_1^4
                        +\frac{64}{3} H_{0,1}^2
                        +\frac{320}{3} H_{0,0,1,1}
\nonumber\\&&
                        +\frac{64}{3} H_{0,1,1,1}
                \Bigr)
                +(1+2 z) \Bigl(
                        -\frac{128}{9} H_{-1}^3 H_0
                        -\frac{64}{3} H_{0,0,0,-1}
                        +\frac{256}{3} H_{0,0,1,-1}
\nonumber\\&&
                        +\frac{256}{3} H_{0,0,-1,1}
                        -\frac{128}{3} H_{0,0,-1,-1}
                        +\frac{128}{3} H_{0,-1,0,1}
                        +\frac{256}{3} H_{0,-1,-1,-1}
                \Bigr)
\nonumber\\&&		
                + L_M ^2 \biggl[
                        \frac{8}{3} (-151+136 z)
                        +(1+2 z) \big(
                                32 H_{-1} H_0
                                -32 H_{0,-1}
                        \big)
                        -\frac{16}{9} (59+134 z) H_0
\nonumber\\&&
                        +\frac{32}{3} (1+4 z) H_0^2
                        +\frac{32}{9} (-23+28 z) H_1
                        +16 (-1+2 z) H_1^2
                        +32 \zeta_2
                \biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        \frac{16}{9} (-812+849 z)
                        +(-1+2 z) \Bigl(
                                \frac{16}{3} H_1^3
                                +\frac{160}{3} H_{0,1,1}
                        \Bigr)
                        +(1+2 z) \Bigl(
                                -\frac{64}{3} H_{-1}^2 H_0
\nonumber\\&&
                                -\frac{128}{3} H_{0,-1,-1}
                        \Bigr)
                        +\biggl[
                                -\frac{32}
                                {27} (589+544 z)
                                -
                                \frac{32}{3} (z-1) (25+z) H_1
                                -\frac{16}{3} (-1+2 z) H_1^2
\nonumber\\&&
                                +32 (3+2 z) H_{0,1}
                        \biggr] H_0
                        +\biggl[
                                -\frac{8}{9} \big(
                                        151+72 z+6 z^2\big)
                                +\frac{16}{3} (-1+2 z) H_1
                        \biggr] H_0^2
\nonumber\\&&			
                        +\frac{16}{9} (-7+2 z) H_0^3
                        +\biggl[
                                \frac{304}{27} (-1+5 z)
                                +(-1+2 z) \Bigl(
                                        -\frac{64 H_{0,1}}{3}
                                        +\frac{32 \zeta_2}{3}
                                \Bigr)
                        \biggr] H_1
\nonumber\\&&			
                        +\frac{16}{9} \big(
                                -11-2 z+3 z^2\big) H_1^2
                        +\biggl[
                                (1+2 z) \Bigl(
                                        \frac{128 H_{0,-1}}{3}
                                        -\frac{64 \zeta_2}{3}
                                \Bigr)
                                -\frac{64}{9} (-4+z) H_0
                        \biggr] H_{-1}
\nonumber\\&&			
                        +\frac{32}{3} \big(
                                -25+30 z+2 z^2\big) H_{0,1}
                        +\frac{64}{9} (-4+z) H_{0,-1}
                        -\frac{32}{3} (17+14 z) H_{0,0,1}
\nonumber\\&&
                        -\frac{32}{9} \big(
                                -8+18 z+3 z^2\big) \zeta_2
                        +\frac{32}{3} (17+16 z) \zeta_3
                \Biggr]
                +\Biggl[
                        \frac{8}{81} (7672+14815 z)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                \frac{64}{9} H_1^3
                                -\frac{320}{3} H_{0,1,1}
                        \Bigr)
                        +(1+2 z) \Bigl(
                                \frac{64}{3} H_{0,0,-1}
                                -\frac{128}{3} H_{0,1,-1}
                                -\frac{128}{3} H_{0,-1,1}
\nonumber\\&&
                                +\frac{128}{3} H_{0,-1,-1}
                        \Bigr)
                        +\biggl[
                                -\frac{16}{3} \big(
                                        63-66 z+4 z^2\big)
                                +64 (-1+2 z) H_{0,1}
                        \biggr] H_1
\nonumber\\&&			
                        +\frac{64}{3} (z-1) H_1^2
                        +\frac{32}{3} \big(
                                -27+8 z+z^2\big) H_{0,1}
                        +
                        \frac{128}{3} (1+z) H_{0,-1}
                        -\frac{128}{3} (3+2 z) H_{0,0,1}
\nonumber\\&&
                        +\frac{8}{9} (115+244 z) \zeta_2
                        +\frac{64}{9} (19+31 z) \zeta_3
                \Biggr] H_0
                +\biggl[
                        -\frac{4}{27} \big(
                                -577+1244 z+72 z^2\big)
\nonumber\\&&
                        -\frac{16}{3} (z-1) (25+z) H_1
                        -\frac{16}{3} (-1+2 z) H_1^2
                        +\frac{128}{3} (1+z) H_{0,1}
                        -\frac{32}{3} (1+2 z) H_{0,-1}
\nonumber\\&&
                        -\frac{8}{3} (3+14 z) \zeta_2
                \biggr] H_0^2
                -\frac{16}{27} (-2+z) (4+3 z) H_0^3
                -\frac{4}{9} (1+6 z) H_0^4
                +\biggl[
                        -\frac{16}{81} (-67+503 z)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                -\frac{320}{3} H_{0,0,1}
                                -\frac{64}{3} H_{0,1,1}
                                +\frac{160}{9} \zeta_3
                        \Bigr)
                        -\frac{160}{9} (-4+5 z) \zeta_2
                \biggr] H_1
\nonumber\\&&
                +\biggl[
                        \frac{8}{3} \big(
                                3-5 z+4 z^2\big)
                        -\frac{40}{3} (-1+2 z) \zeta_2
                \biggr] H_1^2
                -\frac{16}{9} (z-1) (5+z) H_1^3
\nonumber\\&&
                +\Biggl[
                        (1+z) \Bigl(
                                -\frac{64}{3} H_0^2
                                -\frac{256}{3} H_{0,-1}
                                +\frac{128}{3} \zeta_2
                        \Bigr)
\nonumber\\&&
                        +(1+2 z) \Bigl(
                                \frac{32}{9} H_0^3
                                -\frac{256}{3} H_{0,0,1}
                                +\frac{128}{3} H_{0,0,-1}
                                -\frac{256}{3} H_{0,-1,-1}
                                +64 \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -128 (1+z)
                                +(1+2 z) \Bigl(
                                        \frac{128}{3} H_{0,1}
                                        -\frac{128}{3} H_{0,-1}
                                        -\frac{80}{3} \zeta_2
                                \Bigr)
                        \biggr] H_0
                \Biggr] H_{-1}
\nonumber\\&&
                +\biggl[
                        (1+2 z) \Bigl(
                                \frac{32}{3} H_0^2
                                +\frac{128}{3} H_{0,-1}
                                -\frac{64}{3} \zeta_2
                        \Bigr)
                        +\frac{128}{3} (1+z) H_0
                \biggr] H_{-1}^2
\nonumber\\&&
                +\frac{16}{9} \big(
                        189-238 z+24 z^2\big) H_{0,1}
                +\biggl[
                        128 (1+z)
                        +\frac{80}{3} (1+2 z) \zeta_2
                \biggr] H_{0,-1}
\nonumber\\&&
                -\frac{32}{3} \big(
                        -29-8 z+z^2\big) H_{0,0,1}
                -\frac{32}{3} \big(
                        -4+7 z+z^2\big) H_{0,1,1}
                +128 H_{0,0,0,1}
\nonumber\\&&
                -\frac{4}{9} \big(
                        -561+620 z+48 z^2\big) \zeta_2
                -\frac{432}{5} \zeta_2^2
                +\frac{32}{3} \big(
                        14-43 z+z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_A   N_F   T_F ^2} \biggl\{
                -\frac{32}{3} (-53+51 z)
                + L_M ^3 \biggl[
                        \frac{64}{3} (z-1)
                        -\frac{64}{9} (1+z) H_0
                        +\frac{32}{9} (-1+2 z) H_1
                \biggr]
\nonumber\\&&
                +(1+z) \Bigl(
                        -\frac{64}{3} H_{0,0,-1}
                        +\frac{128}{3} H_{0,-1,-1}
                \Bigr)
                +(-1+2 z) \Bigl(
                        -\frac{4}{9} H_1^4
                        +\frac{32}{3} H_{0,1}^2
                        +\frac{160}{3} H_{0,0,1,1}
\nonumber\\&&
                        +\frac{32}{3} H_{0,1,1,1}
                \Bigr)
                +(1+2 z) \Bigl(
                        -\frac{64}{9} H_{-1}^3 H_0
                        -\frac{4}{9} H_0^4
                        -\frac{32}{3} H_{0,0,0,-1}
                        +\frac{128}{3} H_{0,0,1,-1}
\nonumber\\&&
                        +\frac{128}{3} H_{0,0,-1,1}
                        -\frac{64}{3} H_{0,0,-1,-1}
                        +\frac{64}{3} H_{0,-1,0,1}
                        +\frac{128}{3}
                         H_{0,-1,-1,-1}
                \Bigr)
\nonumber\\&&
                + L_M ^2 \biggl[
                        -
                        \frac{8}{3} (-65+68 z)
                        +(1+2 z) \Bigl(
                                \frac{32}{3} H_{-1} H_0
                                -\frac{32}{3} H_{0,-1}
                        \Bigr)
                        +\frac{16}{9} (47+38 z) H_0
                        +\frac{32}{3} H_0^2
\nonumber\\&&
                        -\frac{32}{9} (1+4 z) H_1
                        +\frac{16}{3} (-1+2 z) H_1^2
                        +\frac{32}{3} \zeta_2
                \biggr]
                + L_M  \Biggl[
                        \frac{8}{9} (-778+845 z)
                        +(-1+2 z) \Bigl(
                                \frac{32}{9} H_1^3
\nonumber\\&&
                                +\frac{128}{3} H_{0,1,1}
                        \Bigr)
                        +(1+2 z) \Bigl(
                                -\frac{32}{3} H_{-1}^2 H_0
                                -\frac{32}{3} H_{0,0,-1}
                                -\frac{64}{3} H_{0,-1,-1}
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{27} (1319+866 z)
                                -\frac{16}{3} (z-1) (25+z) H_1
                                +\frac{32}{3} (5+2 z) H_{0,1}
                                +\frac{32}{3} (1+2 z) H_{0,-1}
                        \biggr] H_0
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{9} \big(
                                        108+68 z+3 z^2\big)
                                +\frac{16}{3} (-1+2 z) H_1
                        \biggr] H_0^2
                        +\frac{16}{9} (-5+2 z) H_0^3
                        +\biggl[
                                -\frac{16}{27} (-37+8 z)
\nonumber\\&&
                                +(-1+2 z) \Bigl(
                                        -\frac{64 H_{0,1}}{3}
                                        +\frac{32 \zeta_2}{3}
                                \Bigr)
                        \biggr] H_1
                        +\frac{8}{9} \big(
                                -7-16 z+3 z^2\big) H_1^2
                        +\biggl[
                                (1+2 z) \Bigl(
                                        -\frac{16}{3} H_0^2
\nonumber\\&&
                                        +\frac{64}{3} H_{0,-1}
                                        -\frac{32}{3} \zeta_2
                                \Bigr)
                                -\frac{64}{9} (-1+4 z) H_0
                        \biggr] H_{-1}
                        +\frac{16}{3} \big(
                                -25+30 z+2 z^2\big) H_{0,1}
\nonumber\\&&
                        +\frac{64}{9}
                         (-1+4 z) H_{0,-1}
                        -32 (3+2 z) H_{0,0,1}
                        -
                        \frac{16}{9} \big(
                                -4+18 z+3 z^2\big) \zeta_2
                        +\frac{64}{3} (5+4 z) \zeta_3
                \Biggr]
\nonumber\\&&
                +\Biggl[
                        \frac{16}{3} (17+93 z)
                        +(-1+2 z) \Bigl(
                                \frac{32}{9} H_1^3
                                -\frac{160}{3} H_{0,1,1}
                        \Bigr)
                        +(1+2 z) \Bigl(
                                \frac{32}{3} H_{0,0,-1}
                                -\frac{64}{3} H_{0,1,-1}
\nonumber\\&&
                                -\frac{64}{3} H_{0,-1,1}
                                +\frac{64}{3} H_{0,-1,-1}
                        \Bigr)
                        +\biggl[
                                -\frac{32}{3} (-16+z) (z-1)
                                +32 (-1+2 z) H_{0,1}
                        \biggr] H_1
\nonumber\\&&
                        +\frac{32}{3} (z-1) H_1^2
                        +\frac{16}{3} \big(
                                -27+8 z+z^2\big) H_{0,1}
                        +\frac{64}{3} (1+z) H_{0,-1}
                        -\frac{64}{3} (3+2 z) H_{0,0,1}
\nonumber\\&&
                        -\frac{16}{9} (22+7 z) \zeta_2
                        +\frac{64}{9} (7+13 z) \zeta_3
                \Biggr] H_0
                +\biggl[
                        -\frac{8}{3} \big(
                                2+31 z+2 z^2\big)
                        -\frac{8}{3} (z-1) (25+z) H_1
\nonumber\\&&			
                        -\frac{8}{3} (-1+2 z) H_1^2
                        +\frac{64}{3} (1+z) H_{0,1}
                        -\frac{16}{3} (1+2 z) H_{0,-1}
                        -\frac{8}{3} (3+2 z) \zeta_2
                \biggr] H_0^2
\nonumber\\&&
                -\frac{8}{9} \big(
                        3+z^2\big) H_0^3
                +\biggl[
                        \frac{32}{3} (-2+z)
                        +(-1+2 z) \Bigl(
                                -\frac{160}{3} H_{0,0,1}
                                -\frac{32}{3} H_{0,1,1}
                                +\frac{160}{9} \zeta_3
                        \Bigr)
\nonumber\\&&
                        -\frac{16}{9} (-7+2 z) \zeta_2
                \biggr] H_1
                +\biggl[
                        \frac{8}{3} \big(
                                1-2 z+2 z^2\big)
                        -\frac{16}
                        {3} (-1+2 z) \zeta_2
                \biggr] H_1^2
                -
                \frac{8}{9} (z-1) (5+z) H_1^3
\nonumber\\&&
                +\Biggl[
                        (1+z) \Bigl(
                                -\frac{32}{3} H_0^2
                                -\frac{128}{3} H_{0,-1}
                                +\frac{64}{3} \zeta_2
                        \Bigr)
                        +(1+2 z) \Bigl(
                                \frac{16}{9} H_0^3
                                -\frac{128}{3} H_{0,0,1}
                                +\frac{64}{3} H_{0,0,-1}
\nonumber\\&&
                                -\frac{128}{3} H_{0,-1,-1}
                                +32 \zeta_3
                        \Bigr)
                        +\biggl[
                                -64 (1+z)
                                +(1+2 z) \Bigl(
                                        \frac{64}{3} H_{0,1}
                                        -\frac{64}{3} H_{0,-1}
                                        -\frac{32}{3} \zeta_2
                                \Bigr)
                        \biggr] H_0
                \Biggr] H_{-1}
\nonumber\\&&
                +\biggl[
                        (1+2 z) \Bigl(
                                \frac{16}{3} H_0^2
                                +\frac{64}{3} H_{0,-1}
                                -\frac{32}{3} \zeta_2
                        \Bigr)
                        +\frac{64}{3} (1+z) H_0
                \biggr] H_{-1}^2
                +\frac{32}{3} \big(
                        16-19 z+2 z^2\big) H_{0,1}
\nonumber\\&&
                +\biggl[
                        64 (1+z)
                        +\frac{32}{3} (1+2 z) \zeta_2
                \biggr] H_{0,-1}
                -\frac{16}{3} \big(
                        -29-8 z+z^2\big) H_{0,0,1}
                -\frac{16}{3} \big(
                        -4+8 z+z^2\big) H_{0,1,1}
\nonumber\\&&
                +64 H_{0,0,0,1}
                -\frac{4}{3} \big(
                        89-62 z+8 z^2\big) \zeta_2
                -\frac{608}{15} \zeta_2^2
                +\frac{16}{3} \big(
                        4-32 z+z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_F T_F ^2} \biggl\{
                -\frac{22}{3} (-339+374 z)
                + L_M ^3 \biggl[
                        \frac{16}{3} (-19+21 z)
                        +(-1+2 z) \Bigl(
                                \frac{16}{3} H_0^2
                                -\frac{128}{9} H_1
                        \Bigr)
\nonumber\\&&
                        -\frac{16}{9} (23+44 z) H_0
                \biggr]
                + L_M ^2 \Biggl[
                        \frac{4}{3} (-287+244 z)
                        +(-1+2 z) \Bigl(
                                \frac{32}{3} H_0^3
                                -16 H_1^2
                                -\frac{32}{3} H_{0,1}
                                +32 \zeta_2
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{9} (433+94 z)
                                -\frac{64}{3} (-1+2 z) H_1
                        \biggr] H_0
                        -\frac{320}{3} (1+z) H_0^2
                        -\frac{32}{9} (-13+8 z) H_1
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        \frac{2}{9} (-7895+8486 z)
                        +(-1+2 z) \Bigl(
                                \frac{20}{3} H_0^4
                                -\frac{16}{3} H_1^3
                                +\frac{256}{3} H_{0,0,1}
                                -32 H_{0,1,1}
                                -\frac{32}{3} \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{27} (4285+1843 z)
                                +\frac{64}{9} \big(
                                        -22+20 z+3 z^2\big) H_1
                                -64 (-1+2 z) H_{0,1}
                        \biggr] H_0
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} \big(
                                        -1069+128 z+24 z^2\big)
                                +\frac{64}{3} (-1+2 z) H_1
                        \biggr] H_0^2
                        -\frac{8}{9} (103+40 z) H_0^3
\nonumber\\&&
                        -\frac{16}{27} (-260+289 z) H_1
                        -\frac{32}{9} \big(
                                -7-z+3 z^2\big) H_1^2
                        -\frac{64}{9} \big(
                                -47+19 z+6 z^2\big) H_{0,1}
\nonumber\\&&
                        +\frac{64}{9} \big(
                                -25-z+3 z^2\big) \zeta_2
                \Biggr]
                +(-1+2 z) \Bigl(
                        -\frac{4}{15} H_0^5
                        +\frac{8}{9} H_1^4
                        -\frac{128}{3} H_{0,1}^2
                        -\frac{64}{3} H_{0,0,0,1}
\nonumber\\&&
                        -\frac{320}{3} H_{0,1,1,1}
                        -\frac{976}{15} \zeta_2^2
                \Bigr)
                +\Biggl[
                        \frac{16}{3} (261+155 z)
                        +(-1+2 z) \Bigl(
                                \frac{128}
                                {3} H_{0,0,1}
                                +
                                \frac{256}{3} H_{0,1,1}
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                \frac{32}{3} \big(
                                        2-5 z+4 z^2\big)
                                +(-1+2 z) \Bigl(
                                        -\frac{128 H_{0,1}}{3}
                                        +\frac{64 \zeta_2}{3}
                                \Bigr)
                        \biggr] H_1
                        -\frac{64}{3} \big(
                                -2+8 z+z^2\big) H_{0,1}
\nonumber\\&&
                        +\frac{4}{9} (769+316 z) \zeta_2
                        -\frac{16}{9} (-47+4 z) \zeta_3
                \Biggr] H_0
                +\biggl[
                        \frac{8}{3} \big(
                                142-11 z+8 z^2\big)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                -\frac{64 H_{0,1}}{3}
                                -\frac{16 \zeta_3}{3}
                        \Bigr)
                        +\frac{16}{3} \big(
                                -11+8 z+2 z^2\big) H_1
                        +\frac{4}{3} (65+56 z) \zeta_2
                \biggr] H_0^2
\nonumber\\&&
                +\biggl[
                        \frac{8}{9} \big(
                                64-19 z+4 z^2\big)
                        +(-1+2 z) \Bigl(
                                \frac{32 H_1}{9}
                                -8 \zeta_2
                        \Bigr)
                \biggr] H_0^3
                +\frac{2}{9} (25+16 z) H_0^4
                +\biggl[
                        \frac{32}{3} (-5+7 z)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                \frac{256}{3} H_{0,0,1}
                                +\frac{256}{3} H_{0,1,1}
                                -\frac{640}{9} \zeta_3
                        \Bigr)
                        +\frac{80}{9} (-5+4 z) \zeta_2
                \biggr] H_1
\nonumber\\&&
                +\biggl[
                        -\frac{16}{3} \big(
                                16-19 z+4 z^2\big)
                        +(-1+2 z) \Bigl(
                                -\frac{64 H_{0,1}}{3}
                                +\frac{104 \zeta_2}{3}
                        \Bigr)
                \biggr] H_1^2
                +\frac{32}{9} (z-1) (3+z) H_1^3
\nonumber\\&&
                +\biggl[
                        -\frac{32}{3} \big(
                                8-31 z+8 z^2\big)
                        +48 (-1+2 z) \zeta_2
                \biggr] H_{0,1}
                +\frac{32}{3} \big(
                        3+24 z+2 z^2\big) H_{0,0,1}
                +
\nonumber\\&&
                \frac{64}{3} \big(
                        -9+2 z+z^2\big) H_{0,1,1}
                +\frac{2}{3} \big(
                        685-924 z+64 z^2\big) \zeta_2
                -\frac{16}{3} \big(
                        -27+61 z+4 z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                -\frac{4}{3} (-827+914 z)
                + L_M ^3 \biggl[
                        \frac{8}{3} (-41+42 z)
                        +(-1+2 z) \Bigl(
                                \frac{16}{3} H_0^2
                                -\frac{32}{9} H_1
                        \Bigr)
\nonumber\\&&
                        -\frac{32}{9} (13+19 z) H_0
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{4}{3} (-285+296 z)
                        +(-1+2 z) \Bigl(
                                -\frac{32}{3} H_0^3
                                -\frac{16}{3} H_1^2
                                -\frac{32}{3} H_{0,1}
\nonumber\\&&
                                +\frac{32}{3} \zeta_2
                        \Bigr)
                        +\frac{8}{9} (425+2 z) H_0
                        +16 (7+6 z) H_0^2
                        +\frac{32}{9} (1+4 z) H_1
                \biggr]
                + L_M  \Biggl[
                        \frac{2}{9} (-8933+9110 z)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                \frac{20}{3} H_0^4
                                -\frac{32}{9} H_1^3
                                -\frac{64}{3} H_{0,1,1}
                                +192 H_{0,0,0,1}
                                -\frac{384}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{27} (3349+3562 z)
\nonumber\\&&
                                +(-1+2 z) \Bigl(
                                        -64 H_{0,0,1}
                                        -128 \zeta_3
                                \Bigr)
                                +\frac{16}{9} \big(
                                        323-322 z+6 z^2\big) H_1
                                +\frac{32}{3} (31+28 z) H_{0,1}
                        \biggr] H_0
\nonumber\\&&
                        +\biggl[
                                \frac{8}{9} \big(
                                        -401+34 z+6 z^2\big)
                                +16 (-1+2 z) H_1
                        \biggr] H_0^2
                        -16 (5+3 z) H_0^3
                        -\frac{32}{27}
                         (-58+77 z) H_1
\nonumber\\&&
                        -
                        \frac{16}{9} \big(
                                -5-8 z+3 z^2\big) H_1^2
                        -\frac{16}{9} \big(
                                277-338 z+12 z^2\big) H_{0,1}
                        -\frac{32}{3} (59+62 z) H_{0,0,1}
\nonumber\\&&
                        +\frac{32}{9} \big(
                                -23-8 z+3 z^2\big) \zeta_2
                        +192 (3+4 z) \zeta_3
                \Biggr]
                +(-1+2 z) \Bigl(
                        \frac{4}{15} H_0^5
                        +\frac{4}{9} H_1^4
                        -\frac{64}{3} H_{0,1}^2
\nonumber\\&&
                        -\frac{160}{3} H_{0,1,1,1}
                        -128 H_{0,0,0,0,1}
                        +128 \zeta_5
                \Bigr)
                +\Biggl[
                        \frac{8}{3} (-111+479 z)
                        +(-1+2 z) \Bigl(
                                \frac{128}{3} H_{0,1,1}
\nonumber\\&&
                                +128 H_{0,0,0,1}
                        \Bigr)
                        +\biggl[
                                \frac{16}{3} \big(
                                        -10+7 z+4 z^2\big)
                                +(-1+2 z) \Bigl(
                                        -\frac{64 H_{0,1}}{3}
                                        +\frac{16 \zeta_2}{3}
                                \Bigr)
                        \biggr] H_1
\nonumber\\&&
                        -\frac{32}{3} \big(
                                46-34 z+z^2\big) H_{0,1}
                        -\frac{32}{3} (41+44 z) H_{0,0,1}
                        +\frac{8}{9} (-259+86 z) \zeta_2
                        +\frac{32}{9} (109+151 z) \zeta_3
                \Biggr] H_0
\nonumber\\&&
                +\biggl[
                        \frac{4}{3} \big(
                                -116-437 z+8 z^2\big)
                        +(-1+2 z) \Bigl(
                                -32 H_{0,0,1}
                                -\frac{208 \zeta_3}{3}
                        \Bigr)
                        +\frac{8}{3} \big(
                                115-118 z+2 z^2\big) H_1
\nonumber\\&&
                        +\frac{16}{3} (29+32 z) H_{0,1}
                        -\frac{232}{3} (1+z) \zeta_2
                \biggr] H_0^2
                +\biggl[
                        \frac{4}{9} \big(
                                -59+50 z+4 z^2\big)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                \frac{16 H_1}{9}
                                +8 \zeta_2
                        \Bigr)
                \biggr] H_0^3
                -\frac{4}
                {9} (8+11 z) H_0^4
                +\biggl[
                        \frac{16}{3} (-5+7 z)
                        +(-1+2 z) \Bigl(
                                \frac{128}{3} H_{0,0,1}
\nonumber\\&&
                                +\frac{128}{3} H_{0,1,1}
                                -\frac{352}{9} \zeta_3
                        \Bigr)
                        +\frac{16}{9} (-7+2 z) \zeta_2
                \biggr] H_1
                +\biggl[
                        -\frac{8}{3} \big(
                                16-19 z+4 z^2\big)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                -\frac{32 H_{0,1}}{3}
                                +16 \zeta_2
                        \Bigr)
                \biggr] H_1^2
                +\frac{16}{9} (z-1) (3+z) H_1^3
                +\biggl[
                        -\frac{16}{3} \big(
                                -4-19 z+8 z^2\big)
\nonumber\\&&
                        +\frac{80}{3} (-1+2 z) \zeta_2
                \biggr] H_{0,1}
                +\frac{16}{3} \big(
                        69-18 z+2 z^2\big) H_{0,0,1}
                +\frac{32}{3} \big(
                        -9+2 z+z^2\big) H_{0,1,1}
\nonumber\\&&
                +\frac{32}{3} (37+34 z) H_{0,0,0,1}
                +\frac{2}{3} \big(
                        -77-194 z+32 z^2\big) \zeta_2
                -\frac{64}{15} (29+50 z) \zeta_2^2
\nonumber\\&&
                -\frac{8}{3} \big(
                        -169+250 z+4 z^2\big) \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F ^2  T_F}  \biggl\{
                451
                -474 z
                + L_M ^3 \Biggl[
                        (-1+2 z) \Bigl(
                                -6
                                -\frac{4}{3} H_0^2
                                -\frac{32}{3} H_1^2
\nonumber\\&&
                                +\frac{32}{3} \zeta_2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{3} (z-1)
                                -\frac{32}{3} (-1+2 z) H_1
                        \biggr] H_0
                        +16 H_1
                \Biggr]
                +(1+2 z) \big(
                        16 H_{-1}^2 H_0 \zeta_2
\nonumber\\&&
                        +16 H_{0,0,-1} \zeta_2
                        +32 H_{0,-1,-1} \zeta_2
                \big)
                + L_M ^2 \biggl[
                        -439
                        +472 z
                        +(-1+2 z) \big(
                                -16 H_1^3
                                +48 H_{0,0,1}
\nonumber\\&&
                                +16 H_{0,1,1}
                        \big)
                        +(1+2 z) \Bigl(
                                -32 H_{-1}^2 H_0
                                -
                                \frac{8}{3} H_0^3
                                -32 H_{0,0,-1}
                                -64 H_{0,-1,-1}
                        \Bigr)
			+\Bigl[
                                -2 (101+138 z)
\nonumber\\&&
                                +(-1+2 z) \big(
                                        -48 H_1^2
                                        -32 H_{0,1}
                                \big)
                                -16 (-7+4 z) H_1
\nonumber\\&&
                                +16 (-1+6 z) \zeta_2
			\Bigr] H_0
			+\Bigl[
                                -4 (11+10 z)
                                -16 (-1+2 z) H_1
			\Bigr] H_0^2
			+\Bigl[
                                -8 (-4+9 z)
\nonumber\\&&
                                +64 (-1+2 z) \zeta_2
			\Bigr] H_1
                        -4 (-19+16 z) H_1^2
			+\Bigl[
                                (1+2 z) \big(
                                        16 H_0^2
                                        +64 H_{0,-1}
                                        -32 \zeta_2
                                \big)
\nonumber\\&&
                                +96 (1+z) H_0
			\Bigr] H_{-1}
                        -16 (3+7 z) H_{0,1}
                        -96 (1+z) H_{0,-1}
                        +16 (2+11 z) \zeta_2
                        +16 (1+6 z) \zeta_3
                \biggr]
\nonumber\\&&
                + L_M  \big(
                        \frac{1}{2} (3633-3782 z)
                        +(-1+2 z) \big(
                                -8 H_1^4
                                -32 H_{0,1}^2
                                +32 H_{0,-1}^2
                                -80 H_{0,0,1,1}
\nonumber\\&&
                                -32 H_{0,1,1,1}
                                -64 H_{0,-1,0,1}
                        \big)
                        +\biggl[
                                2 (209+350 z)
                                +(1+2 z) \big(
                                        -96 H_{0,-1}
                                        -96 H_{0,0,-1}
                                \big)
\nonumber\\&&
                                +(-1+2 z) \Bigl(
                                        -\frac{32}{3} H_1^3
                                        +160 H_{0,1,1}
                                        -64 H_{0,1,-1}
                                        -64 H_{0,-1,1}
                                \Bigr)
\nonumber\\&&
				+\Bigl[
                                        -12 (-15+26 z)
                                        +(-1+2 z) \big(
                                                -96 H_{0,1}
                                                +64 H_{0,-1}
                                                +192 \zeta_2
                                        \big)
				\Bigr] H_1
                                -8 (-5+6 z) H_1^2
\nonumber\\&&
                                -8 \big(
                                        -21+22 z+4 z^2\big) H_{0,1}
                                -16 (1+14 z) H_{0,0,1}
                                -256 z H_{0,-1,-1}
                                +32 (-7+12 z) \zeta_2
\nonumber\\&&
                                +16 (-11+10 z) \zeta_3
                        \biggr] H_0
			+\Bigl[
                                2 \big(
                                        -21-220 z+24 z^2\big)
                                +(-1+2 z) \big(
                                        -24 H_1^2
                                        +48 \zeta_2
                                \big)
\nonumber\\&&
                                +4 \big(
                                        19-28 z+4 z^2\big) H_1
                                +8 (3+2 z) H_{0,1}
                                +16 (1+6 z) H_{0,-1}
			\Bigr] H_0^2
                        +\biggl[
                                \frac{4}{3} \big(
                                        -17-23 z+4 z^2\big)
\nonumber\\&&
                                -\frac{32}{3} (-1+2 z) H_1
                        \biggr] H_0^3
                        +\frac{1}{3} (-1-6 z) H_0^4
			+\Bigl[
                                -8 (-83+81 z)
                                +(-1+2 z) \big(
                                        96 H_{0,0,1}
\nonumber\\&&
                                        -128 H_{0,0,-1}
                                        +96 H_{0,1,1}
                                        +224 \zeta_3
                                \big)
                                -192 (z-1) H_{0,1}
                                +16 (-21+22 z) \zeta_2
			\Bigr] H_1
\nonumber\\&&
			+\Bigl[
                                -8 (-39+44 z)
                                +(-1+2 z) \big(
                                        -64 H_{0,1}
                                        +96 \zeta_2
                                \big)
			\Bigr] H_1^2
                        -16 (z-1) (5+z) H_1^3
\nonumber\\&&
                        +\biggl[
                                (1+z) \big(
                                        64 H_0^2
                                        -128 H_{0,-1}
                                        +64 \zeta_2
                                \big)
				+\Bigl[
                                        -32 \big(
                                                2+3 z+3 z^2\big)
                                        +64 (1+2 z) H_{0,-1}
				\Bigr] H_0
\nonumber\\&&
                                +\frac{16}{3} (1+2 z) H_0^3
                        \biggr] H_{-1}
			+\Bigl[
                                64 (1+z) H_0
                                -32 (1+2 z) H_0^2
			\Bigr] H_{-1}^2
			+\Bigl[
                                -4 (-23+38 z)
\nonumber\\&&
                                -128 z \zeta_2
			\Bigr] H_{0,1}
			+\Bigl[
                                32 \big(
                                        2+3 z+3 z^2\big)
                                +64 (-1+2 z) H_{0,1}
                                -128 z \zeta_2
			\Bigr] H_{0,-1}
\nonumber\\&&
                        +8 \big(
                                -29+24 z+4 z^2\big) H_{0,0,1}
                        +64 (1+4 z) H_{0,0,-1}
                        -16 \big(
                                -19+3 z+6 z^2\big) H_{0,1,1}
\nonumber\\&&
                        +128 (1+z) H_{0,-1,-1}
                        +64 (-1+8 z) H_{0,0,0,1}
                        -32 (-5+2 z) H_{0,0,0,-1}
                        -16 \big(
                                21-29 z+6 z^2\big) \zeta_2
\nonumber\\&&
                        -\frac{8}{5} (-47+126 z) \zeta_2^2
                        +16 \big(
                                -62+37 z+6 z^2\big) \zeta_3
                \big)
                +(-1+2 z) \Bigl(
                        \frac{1}{15}
                         H_0^5
                        +
                        \frac{4}{3} H_1^5
                        -112 H_{0,0,0,0,1}
\nonumber\\&&
                        +160 H_{0,0,0,1,1}
                        +96 H_{0,0,1,0,1}
                        -432 H_{0,0,1,1,1}
                        -224 H_{0,1,0,1,1}
                        -144 H_{0,1,1,1,1}
                        +64 \zeta_5
                \Bigr)
\nonumber\\&&
                +\Biggl[
                        -2 (91+33 z)
                        +(-1+2 z) \Bigl(
                                \frac{4}{3} H_1^4
                                -32 H_{0,1}^2
                                +48 H_{0,0,0,1}
                                -160 H_{0,1,1,1}
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                4 \big(
                                        -214+215 z+24 z^2\big)
                                +(-1+2 z) \Bigl(
                                        96 H_{0,0,1}
                                        +192 H_{0,1,1}
                                        -\frac{448}{3} \zeta_3
                                \Bigr)
\nonumber\\&&
                                -32 \big(
                                        -7+4 z+z^2\big) H_{0,1}
                                -4 \big(
                                        -19+16 z+8 z^2\big) \zeta_2
                        \biggr] H_1
                        +\biggl[
                                112 (z-1)
\nonumber\\&&
                                +(-1+2 z) \big(
                                        -64 H_{0,1}
                                        +72 \zeta_2
                                \big)
                        \biggr] H_1^2
                        +\frac{16}{3} (z-1) (3+z) H_1^3
			+\Bigl[
                                -8 (3+2 z) (-7+4 z)
\nonumber\\&&
                                +152 (-1+2 z) \zeta_2
			\Bigr] H_{0,1}
                        -8 \big(
                                -19-18 z+4 z^2\big) H_{0,0,1}
                        +32 \big(
                                -21+2 z+2 z^2\big) H_{0,1,1}
\nonumber\\&&
                        -2 (-143+12 z) \zeta_2
                        -\frac{8}{5} (-37+94 z) \zeta_2^2
                        -\frac{8}{3} \big(
                                -20+95 z+24 z^2\big) \zeta_3
                \Biggr] H_0
                +\biggl[
                        -128
                        +263 z
\nonumber\\&&
                        +48 z^2
                        +(-1+2 z) \Bigl(
                                8 H_{0,0,1}
                                +64 H_{0,1,1}
                                -\frac{68}{3} \zeta_3
                        \Bigr)
			+\Bigl[
                                2 \big(
                                        -27+42 z+16 z^2\big)
\nonumber\\&&
                                -48 (-1+2 z) H_{0,1}
			\Bigr] H_1
                        +4 \big(
                                -11+8 z+2 z^2\big) H_1^2
                        -4 (1+22 z) H_{0,1}
                        -2 \big(
                                -21-3 z
\nonumber\\&&
					+8 z^2\big) \zeta_2
                \biggr] H_0^2
                +\biggl[
                        \frac{1}{3} \big(
                                -39+50 z+32 z^2\big)
                        +(-1+2 z) \big(
                                \frac{8}{3} H_1^2
                                -8 H_{0,1}
                        \big)
\nonumber\\&&
                        +\frac{4}{3} \big(
                                -25+16 z+4 z^2\big) H_1
                        -\frac{2}{3} (-5+2 z) \zeta_2
                \biggr] H_0^3
                +\biggl[
                        \frac{1}{3} \big(
                                -2+5 z+4 z^2\big)
                        +\frac{4}{3} (-1+2 z) H_1
                \biggr] H_0^4
\nonumber\\&&
                +\biggl[
                        -4 (-159+169 z)
                        +(-1+2 z) \Bigl(
                                -64 H_{0,1}^2
                                -\frac{1056}{5} \zeta_2^2
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                -32 (z-1)
                                +64 (-1+2 z) \zeta_2
			\Bigr] H_{0,1}
                        +64 \big(
                                -7+4 z+z^2\big) H_{0,0,1}
\nonumber\\&&
                        -96 H_{0,1,1}
                        -104 (-3+4 z) \zeta_2
                        -32 \big(
                                -11+6 z+2 z^2\big) \zeta_3
                \biggr] H_1
\nonumber\\&&
                +\biggl[
                        -2 \big(
                                56-131 z+24 z^2\big)
                        +(-1+2 z) \Bigl(
                                96 H_{0,0,1}
                                +64 H_{0,1,1}
                                -\frac{112}{3} \zeta_3
                        \Bigr)
                        +24 H_{0,1}
\nonumber\\&&			
                        -4 \big(
                                13-8 z+4 z^2\big) \zeta_2
                \biggr] H_1^2
                +\biggl[
                        -\frac{8}{3} \big(
                                44-47 z+12 z^2\big)
                        +(-1+2 z) \Bigl(
                                -\frac{64 H_{0,1}}{3}
                                +32 \zeta_2
                        \Bigr)
                \biggr] H_1^3
\nonumber\\&&
                +\frac{1}{3} \big(
                        -51+32 z+16 z^2\big) H_1^4
		+\Bigl[
                        (1+2 z) \big(
                                -8 H_0^2 \zeta_2
                                -32 H_{0,-1} \zeta_2
                                +16 \zeta_2^2
                        \big)
                        -48 (1+z) H_0 \zeta_2
		\Bigr] H_{-1}
\nonumber\\&&
		+\Bigl[
                        -4 \big(
                                -364+97 z+48 z^2\big)
                        +(-1+2 z) \big(
                                -32 H_{0,0,1}
                                +96 H_{0,1,1}
                                +160 \zeta_3
                        \big)
\nonumber\\&&
                        +4 (73+74 z) \zeta_2
		\Bigr] H_{0,1}
                -8 \big(
                        -13+8 z+2 z^2\big) H_{0,1}^2
		+\Bigl[
                        4 \big(
                                -85-40 z+16 z^2\big)
\nonumber\\&&
                        -200 (-1+2 z) \zeta_2
		\Bigr] H_{0,0,1}
		+\Bigl[
                        -8 \big(
                                -1-85 z+24 z^2\big)
                        -128 (-1+2 z) \zeta_2
		\Bigr] H_{0,1,1}
\nonumber\\&&
                +16 \big(
                        -17+2 z+6 z^2\big) H_{0,0,0,1}
                -32 \big(
                        -30-z+2 z^2\big) H_{0,0,1,1}
                +8 \big(
                        -83+20 z+12 z^2\big) H_{0,1,1,1}
\nonumber\\&&
                +\biggl[
			-384 \ln(2) (-1+2 z)
                        +
                        \frac{1}{2} \big(
                                -1005-506 z+192 z^2\big)
                        +\frac{16}{3} (-7+2 z) \zeta_3
                \biggr] \zeta_2
\nonumber\\&&
                +48 (1+z) H_{0,-1} \zeta_2
                -\frac{8}{5} \big(
                        -46+251 z+42 z^2\big) \zeta_2^2
                +2 \big(
                        141-154 z+96 z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_A ^2  T_F}  \biggl\{
                \frac{8}{3} (-6427+6405 z)
                +(1+z) \big(
                        -128 H_{0,1,-1,-1}
                        -128 H_{0,-1,1,-1}
                        -128 H_{0,-1,-1,1}
                \big)
\nonumber\\&&
                +(-7+10 z) \big(
                        -32 H_{0,0,0,0,-1}
                        +32 H_{0,0,-1,0,1}
                \big)
                +(-1+4 z) \big(
                        -64 H_{0,0,-1,0,-1}
                        -512 H_{0,0,-1,-1,-1}
\nonumber\\&&
                        -256 H_{0,-1,0,-1,-1}
                \big)
                +(1+2 z) \big(
                        -16 H_{-1}^4 H_0
                        -128 H_{0,0,1,1,-1}
                        -128 H_{0,0,1,-1,1}
                        -192 H_{0,0,1,-1,-1}
\nonumber\\&&
                        -128 H_{0,0,-1,1,1}
                        -192 H_{0,0,-1,1,-1}
                        -192 H_{0,0,-1,-1,1}
                        -128 H_{0,1,-1,-1,-1}
                        -64 H_{0,-1,0,1,1}
\nonumber\\&&
                        -128 H_{0,-1,0,1,-1}
                        -128 H_{0,-1,0,-1,1}
                        -128 H_{0,-1,1,-1,-1}
                        -128 H_{0,-1,-1,0,1}
                        -128 H_{0,-1,-1,1,-1}
\nonumber\\&&
                        -128 H_{0,-1,-1,-1,1}
                        -384 H_{0,-1,-1,-1,-1}
                \big)
                + L_M ^3 \Biggl[
                        -\frac{1328}{3} (z-1)
                        +\biggl[
                                \frac{16}{9} (107+59 z)
\nonumber\\&&
                                -\frac{32}{3} (-1+2 z) H_1
                        \biggr] H_0
                        -\frac{32}{3} (-2+z) H_0^2
                        -\frac{8}{9} (-155+166 z) H_1
                        -\frac{32}
                        {3} (-1+2 z) H_1^2
\nonumber\\&&
                        +32 (1+2 z) H_{0,1}
                        -
                        \frac{128}{3} (1+z) \zeta_2
                \Biggr]
                + L_M ^2 \Biggl[
                        -\frac{16}{3} (-301+298 z)
                        +(1+2 z) \big(
                                32 H_{-1}^2 H_0
\nonumber\\&&
                                +16 H_{0,0,1}
                                +32 H_{0,1,-1}
                                +32 H_{0,-1,1}
                                +64 H_{0,-1,-1}
                        \big)
                        +\biggl[
                                \frac{368}{9} (1+28 z)
                                +128 (z-1) H_1
\nonumber\\&&
                                -48 (1+2 z) H_{0,1}
                                +16 (-5+14 z) H_{0,-1}
                                +32 (-1+4 z) \zeta_2
                        \biggr] H_0
                        +\biggl[
                                -\frac{16}{3} (25+33 z)
\nonumber\\&&
                                +8 (-1+2 z) H_1
                        \biggr] H_0^2
                        +\frac{64}{3} (z-1) H_0^3
                        +\biggl[
                                -\frac{40}{9} (-115+98 z)
                                +32 (-1+2 z) \zeta_2
                        \biggr] H_1
\nonumber\\&&
                        -\frac{4}{3} (-131+142 z) H_1^2
                        -16 (-1+2 z) H_1^3
                        +\biggl[
                                (1+2 z) \big(
                                        -24 H_0^2
                                        -32 H_{0,1}
                                        -64 H_{0,-1}
\nonumber\\&&
                                        +64 \zeta_2
                                \big)
                                -\frac{8}{3} (155+166 z) H_0
                        \biggr] H_{-1}
                        +16 (9+4 z) H_{0,1}
                        +\frac{8}{3} (155+166 z) H_{0,-1}
\nonumber\\&&
                        -16 (-13+22 z) H_{0,0,-1}
                        +64 (1+z) H_{0,1,1}
                        -\frac{8}{3} (161+72 z) \zeta_2
                        +16 (-17+8 z) \zeta_3
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{4}{9} (-33406+33719 z)
                        +(1+z) \big(
                                -64 H_{0,1,-1}
                                -64 H_{0,-1,1}
                        \big)
                        +(-1+2 z) \big(
                                -8 H_1^4
\nonumber\\&&
                                +32 H_{0,1,1,1}
                        \big)
                        +(1+2 z) \Bigl(
                                -\frac{160}{3} H_{-1}^3 H_0
                                +368 H_{0,0,0,-1}
                                -32 H_{0,0,1,-1}
                                -32 H_{0,0,-1,1}
\nonumber\\&&
                                +160 H_{0,0,-1,-1}
                                +64 H_{0,1,1,-1}
                                +64 H_{0,1,-1,1}
                                +64 H_{0,-1,1,1}
                                +320 H_{0,-1,-1,-1}
                        \Bigr)
\nonumber\\&&
                        +\Biggl[
                                \frac{8}{27} (13987+34141 z)
                                +(-1+2 z) \Bigl(
                                        \frac{80}{3} H_1^3
                                        -96 H_{0,1,-1}
                                        -96 H_{0,-1,1}
                                \Bigr)
\nonumber\\&&
                                +\biggl[
                                        \frac{4}{3} (z-1) (2363+11 
z)
                                        +(-1+2 z) \big(
                                                64 H_{0,1}
                                                +96 H_{0,-1}
                                                +160 \zeta_2
                                        \big)
                                \biggr] H_1
                                +480 (z-1) H_1^2
\nonumber\\&&
                                -\frac{8}{3} \big(
                                        574+181 z+6 z^2\big) H_{0,1}
                                +\frac{8}{3} (-275+26 z) H_{0,-1}
                                -64 (5+7 z) H_{0,0,1}
                                -64 (4+3 z) H_{0,0,-1}
\nonumber\\&&
                                -64 (2+11 z) H_{0,1,1}
                                -128 (-1+5 z) H_{0,-1,-1}
                                +8 (-29+15 z) \zeta_2
                                -96 (11+6 z) \zeta_3
                        \Biggr] H_0
\nonumber\\&&
                        +\biggl[
                                \frac{2}{9} \big(
                                        2817-3380 z+141 z^2\big)
                                +\frac{4}{3} \big(
                                        62-79 z+6 z^2\big) H_1
                                +16 (-1+2 z) H_1^2
                                +4 (-1+46 z) H_{0,1}
\nonumber\\&&
                                -32 (-2+z) H_{0,-1}
                                -4 (11+2 z) \zeta_2
                        \biggr] H_0^2
                        +\biggl[
                                \frac{4}{9} \big(
                                        235+254 z+6 z^2\big)
                                -\frac{40}{3} (-1+2 z) H_1
                        \biggr] H_0^3
\nonumber\\&&
                        -\frac{2}{3} (-19+20 z) H_0^4
                        +\biggl[
                                -\frac{4}{27} (-2629+3221 z)
                                +(-1+2 z) \big(
                                        -256 H_{0,0,1}
                                        -192 H_{0,0,-1}
\nonumber\\&&
                                        +544 \zeta_3
                                \big)
                                -\frac{16}{3} (-61+50 z) H_{0,1}
                                -\frac{8}{3} (-17+28 z) \zeta_2
                        \biggr] H_1
                        +\biggl[
                                -\frac{2}{9} \big(
                                        -1217+844 z+33 z^2\big)
\nonumber\\&&
                                +(-1+2 z) \big(
                                        -32 H_{0,1}
                                        +32 \zeta_2
                                \big)
                        \biggr] H_1^2
                        -\frac{8}
                        {9} \big(
                                -92+94 z+9 z^2\big) H_1^3
                        +\Biggl[
                                (1+2 z) \Bigl(
                                        \frac{8}{3} H_0^3
\nonumber\\&&
                                        +32 H_{0,0,1}
                                        -160 H_{0,0,-1}
                                        -64 H_{0,1,1}
                                        -320 H_{0,-1,-1}
                                        +192 \zeta_3
                                \Bigr)
                                +\biggl[
                                        -\frac{16}{9} \big(
                                                1097+1030 z+27 z^2\big)
\nonumber\\&&
                                        +(1+2 z) \big(
                                                64 H_{0,-1}
                                                +64 \zeta_2
                                        \big)
                                \biggr] H_0
                                +\frac{4}{3} (101+112 z) H_0^2
                                +64 (1+z) H_{0,1}
                                -\frac{16}{3} (221+232 z) H_{0,-1}
\nonumber\\&&
                                +\frac{8}{3} (197+208 z) \zeta_2
                        \Biggr] H_{-1}
                        +\big(
                                (1+2 z) \big(
                                        8 H_0^2
                                        +160 H_{0,-1}
                                        -80 \zeta_2
                                \big)
                                +\frac{8}{3} (221+232 z) H_0
                        \big) H_{-1}^2
\nonumber\\&&
                        +\biggl[
                                -\frac{4}{3} \big(
                                        -2009+2064 z+22 z^2\big)
                                -16 (-13+18 z) \zeta_2
                        \biggr] H_{0,1}
                        +32 (-1+8 z) H_{0,1}^2
\nonumber\\&&
                        +\biggl[
                                \frac{16}{9} \big(
                                        1097+1030 z+27 z^2\big)
                                +96 (-1+2 z) H_{0,1}
                                -16 (-1+26 z) \zeta_2
                        \biggr] H_{0,-1}
\nonumber\\&&
                        +32 (-3+8 z) H_{0,-1}^2
                        +8 \big(
                                333+132 z+2 z^2\big) H_{0,0,1}
                        -\frac{8}{3} (-449+164 z) H_{0,0,-1}
\nonumber\\&&
                        -\frac{16}{3} \big(
                                -46+44 z+9 z^2\big) H_{0,1,1}
                        +\frac{16}{3} (221+232 z) H_{0,-1,-1}
                        +16 (63+26 z) H_{0,0,0,1}
\nonumber\\&&
                        +64 (1+9 z) H_{0,0,1,1}
                        -128 (z-1) H_{0,-1,0,1}
                        -\frac{4}{9} \big(
                                3326+864 z+75 z^2\big) \zeta_2
                        -\frac{4}{5} (879+490 z) \zeta_2^2
\nonumber\\&&
                        +\frac{16}{3} \big(
                                -946+100 z+9 z^2\big) \zeta_3
                \Biggr]
                +\Biggl[
                        -\frac{4}
                        {3} (2971+8427 z)
                        +(1+2 z) \big(
                                -64 H_{0,0,1,-1}
\nonumber\\&&
                                -64 H_{0,0,-1,1}
                                -96 H_{0,0,-1,-1}
                                +64 H_{0,1,1,-1}
                                +64 H_{0,1,-1,1}
                                +64 H_{0,1,-1,-1}
                                +64 H_{0,-1,1,1}
\nonumber\\&&
                                +64 H_{0,-1,1,-1}
                                +64 H_{0,-1,-1,1}
                        \big)
                        +\biggl[
                                \frac{8}{3} \big(
                                        1388-1387 z+11 z^2\big)
                                +(-1+2 z) \Bigl(
                                        32 H_{0,0,1}
\nonumber\\&&
                                        +224 H_{0,1,1}
                                        -\frac{160}{3} \zeta_3
                                \Bigr)
                                -8 \big(
                                        -141+150 z+2 z^2\big) H_{0,1}
                                -16 (z-1) (27+z) \zeta_2
                        \biggr] H_1
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{3} (-200+203 z)
                                +(-1+2 z) \big(
                                        -96 H_{0,1}
                                        -8 \zeta_2
                                \big)
                        \biggr] H_1^2
                        +\frac{8}{9} \big(
                                92-106 z+3 z^2\big) H_1^3
\nonumber\\&&
                        -\frac{20}{3} (-1+2 z) H_1^4
                        +\biggl[
                                -\frac{4}{3} \big(
                                        -2301+412 z+35 z^2\big)
                                +8 (19+22 z) \zeta_2
                        \biggr] H_{0,1}
\nonumber\\&&
                        +48 (3+4 z) H_{0,1}^2
                        +\biggl[
                                -\frac{16}{3} (71+131 z)
                                -24 (-1+10 z) \zeta_2
                        \biggr] H_{0,-1}
                        -32 (-1+4 z) H_{0,-1}^2
\nonumber\\&&
                        -\frac{16}{3} \big(
                                -330-118 z+3 z^2\big) H_{0,0,1}
                        -\frac{8}{3} (155+118 z) H_{0,0,-1}
                        +\frac{8}{3} \big(
                                -577+782 z
\nonumber\\&&
					+12 z^2\big) H_{0,1,1}
                        +\frac{16}{3} (83+94 z) H_{0,1,-1}
                        +\frac{16}{3} (83+94 z) H_{0,-1,1}
                        -\frac{16}{3} (119+106 z) H_{0,-1,-1}
\nonumber\\&&
                        -64 (-7+4 z) H_{0,0,0,1}
                        +32 (-5+8 z) H_{0,0,0,-1}
                        -32 (7+18 z) H_{0,0,1,1}
                        -32 (-7+2 z) H_{0,1,1,1}
\nonumber\\&&
                        +128 (z-1) H_{0,-1,0,1}
                        -768 z H_{0,-1,-1,-1}
                        -\frac{2}{9} (-667+5468 z) \zeta_2
                        -\frac{32}{5} (-31+19 z) \zeta_2^2
\nonumber\\&&
                        -\frac{16}
                        {9} \big(
                                344+695 z+18 z^2\big) \zeta_3
                \Biggr] H_0
                +\Biggl[
                        \frac{2}{3} \big(
                                -218+1781 z+22 z^2\big)
                        +(1+2 z) \big(
                                32 H_{0,1,-1}
\nonumber\\&&
                                +32 H_{0,-1,1}
                        \big)
                        +\biggl[
                                \frac{2}{3} (z-1) (1559+35 z)
                                +(-1+2 z) \big(
                                        -32 H_{0,1}
                                        -4 \zeta_2
                                \big)
                        \biggr] H_1
\nonumber\\&&
                        +\frac{2}{3} \big(
                                -209+214 z+6 z^2\big) H_1^2
                        -\frac{8}{3} (139+154 z) H_{0,1}
                        +\frac{4}{3} (107+94 z) H_{0,-1}
\nonumber\\&&
                        +32 (-1+4 z) H_{0,0,1}
                        -48 (-1+2 z) H_{0,0,-1}
                        -144 H_{0,1,1}
                        +16 (-1+10 z) H_{0,-1,-1}
\nonumber\\&&
                        -\frac{2}{3} \big(
                                -87-226 z+12 z^2\big) \zeta_2
                        +\frac{16}{3} (-31+20 z) \zeta_3
                \Biggr] H_0^2
                +\biggl[
                        \frac{2}{9} \big(
                                201+324 z+35 z^2\big)
\nonumber\\&&
                        +\frac{8}{3} (z-1) (25+z) H_1
                        +\frac{8}{3} (-1+2 z) H_1^2
                        -\frac{64}{3} (1+z) H_{0,1}
                        +\frac{16}{3} (-1+4 z) H_{0,-1}
\nonumber\\&&
                        -\frac{16}{3} (-2+5 z) \zeta_2
                \biggr] H_0^3
                +\frac{1}{9} \big(
                        71+94 z+6 z^2\big) H_0^4
                -\frac{8}{15} (z-1) H_0^5
                +\biggl[
                        \frac{8}{3} (-752+739 z)
\nonumber\\&&
                        +(-1+2 z) \big(
                                -80 H_{0,1}^2
                                +64 H_{0,0,0,1}
                                -96 H_{0,0,1,1}
                                +128 H_{0,1} \zeta_2
                                -184 \zeta_2^2
                        \big)
\nonumber\\&&
                        +\frac{8}{3} \big(
                                -763+806 z+12 z^2\big) H_{0,0,1}
                        +\frac{8}{3} (-83+94 z) H_{0,1,1}
                        +\frac{4}{9} (-2189+2122 z) \zeta_2
\nonumber\\&&
                        -\frac{8}
                        {9} \big(
                                -919+938 z+36 z^2\big) \zeta_3
                \biggr] H_1
                +\biggl[
                        -
                        \frac{2}{3} \big(
                                167-226 z+22 z^2\big)
                        +(-1+2 z) \big(
                                176 H_{0,0,1}
\nonumber\\&&
                                +16 H_{0,1,1}
                                -\frac{208}{3} \zeta_3
                        \big)
                        -\frac{4}{3} \big(
                                101-118 z+6 z^2\big) \zeta_2
                \biggr] H_1^2
                +\biggl[
                        -\frac{2}{9} \big(
                                415-440 z+61 z^2\big)
\nonumber\\&&
                        +\frac{32}{3} (-1+2 z) \zeta_2
                \biggr] H_1^3
                +\frac{1}{9} \big(
                        -203+190 z+24 z^2\big) H_1^4
                +\frac{4}{3} (-1+2 z) H_1^5
\nonumber\\&&
                +\Biggl[
                        (1+z) \big(
                                128 H_{0,1,-1}
                                +128 H_{0,-1,1}
                                -\frac{2576}{3} \zeta_2
                        \big)
                        +(1+2 z) \Bigl(
                                -\frac{4}{3} H_0^4
                                -32 H_{0,0,0,1}
\nonumber\\&&
                                -160 H_{0,0,0,-1}
                                +128 H_{0,0,1,1}
                                +192 H_{0,0,1,-1}
                                +192 H_{0,0,-1,1}
                                +128 H_{0,1,-1,-1}
                                +128 H_{0,-1,0,1}
\nonumber\\&&
                                +128 H_{0,-1,1,-1}
                                +128 H_{0,-1,-1,1}
                                +384 H_{0,-1,-1,-1}
                                -\frac{376}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                1712 (1+z)
\nonumber\\&&
                                +(1+2 z) \big(
                                        64 H_{0,0,1}
                                        +96 H_{0,0,-1}
                                        -64 H_{0,1,1}
                                        -64 H_{0,1,-1}
                                        -64 H_{0,-1,1}
                                        +128 H_{0,-1,-1}
                                        -64 \zeta_3
                                \big)
\nonumber\\&&
                                -\frac{16}{3} (83+94 z) H_{0,1}
                                +\frac{16}{3} (95+106 z) H_{0,-1}
                                +\frac{8}{3} (71+82 z) \zeta_2
                        \biggr] H_0
                        +\biggl[
                                \frac{1144 (1+z)}{3}
\nonumber\\&&
                                +(1+2 z) \big(
                                        -32 H_{0,1}
                                        -16 H_{0,-1}
                                        +36 \zeta_2
                                \big)
                        \biggr] H_0^2
                        -\frac{4}{9}
                         (59+70 z) H_0^3
			+\Bigl[
                                192 (1+z)
\nonumber\\&&
                                +96 (1+2 z) \zeta_2
			\Bigr] H_{0,1}
                        +\biggl[
                                \frac{4000 (1+z)}{3}
                                -16 (1+2 z) \zeta_2
                        \biggr] H_{0,-1}
                        +\frac{32}{3} (89+100 z) H_{0,0,1}
\nonumber\\&&
                        -\frac{16}{3} (71+82 z) H_{0,0,-1}
                        +\frac{32}{3} (107+118 z) H_{0,-1,-1}
                        -8 (111+122 z) \zeta_3
                \Biggr] H_{-1}
\nonumber\\&&
                +\Biggl[
                        (1+2 z) \Bigl(
                                -\frac{8}{3} H_0^3
                                -96 H_{0,0,1}
                                -64 H_{0,1,-1}
                                -64 H_{0,-1,1}
                                -192 H_{0,-1,-1}
                                +160 \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{2000}{3} (1+z)
                                +(1+2 z) \big(
                                        32 H_{0,1}
                                        -64 H_{0,-1}
                                        +40 \zeta_2
                                \big)
                        \biggr] H_0
                        -\frac{4}{3} (119+130 z) H_0^2
\nonumber\\&&
                        -64 (1+z) H_{0,1}
                        -\frac{16}{3} (107+118 z) H_{0,-1}
                        +\frac{8}{3} (131+142 z) \zeta_2
                \Biggr] H_{-1}^2
                +\biggl[
                        (1+2 z) \Bigl(
                                \frac{64}{3} H_0^2
\nonumber\\&&
                                +\frac{64}{3} H_{0,1}
                                +64 H_{0,-1}
                                -\frac{160}{3} \zeta_2
                        \Bigr)
                        +\frac{16}{9} (107+118 z) H_0
                \biggr] H_{-1}^3
                +\biggl[
                        -\frac{8}{3} \big(
                                1442-779 z+22 z^2\big)
\nonumber\\&&
                        -96 (5+8 z) H_{0,0,1}
                        +160 (-1+2 z) H_{0,1,1}
                        -32 (17+2 z) \zeta_2
                        +160 (1+2 z) \zeta_3
                \biggr] H_{0,1}
\nonumber\\&&
                -\frac{8}{3} \big(
                        -170+178 z+3 z^2\big) H_{0,1}^2
                +\biggl[
                        -1712 (1+z)
                        +(-1+4 z) \big(
                                64 H_{0,0,-1}
                                +128 H_{0,-1,-1}
                        \big)
\nonumber\\&&
                        -32 (-7+10 z) H_{0,0,1}
                        -\frac{8}{3} (119+106 z) \zeta_2
                        +64 (-2+5 z) \zeta_3
                \biggr] H_{0,-1}
                +64 H_{0,-1}^2
\nonumber\\&&
                +\biggl[
                        \frac{4}{3} \big(
                                -3019-472 z+35 z^2\big)
                        -8 (23+14 z) \zeta_2
                \biggr] H_{0,0,1}
                +\biggl[
                        \frac{16}{3} (-1+119 z)
\nonumber\\&&
                        +24 (-5+14 z) \zeta_2
                \biggr] H_{0,0,-1}
                +\biggl[
                        -\frac{4}{3} \big(
                                824-1048 z+61 z^2\big)
                        -16 (-11+34 z) \zeta_2
                \biggr] H_{0,1,1}
\nonumber\\&&
		+\Bigl[
                        -192 (1+z)
                        -96 (1+2 z) \zeta_2
		\Bigr] H_{0,1,-1}
		+\Bigl[
                        -192 (1+z)
                        -96 (1+2 z) \zeta_2
		\Bigr] H_{0,-1,1}
\nonumber\\&&
                +\biggl[
                        -\frac{4000}{3} (1+z)
                        -16 (-5+14 z) \zeta_2
                \biggr] H_{0,-1,-1}
                +16 \big(
                        -163+12 z+3 z^2\big) H_{0,0,0,1}
\nonumber\\&&
                +\frac{8}{3} (203+142 z) H_{0,0,0,-1}
                -\frac{8}{3} \big(
                        -517+926 z+12 z^2\big) H_{0,0,1,1}
                -\frac{32}{3} (89+100 z) H_{0,0,1,-1}
\nonumber\\&&
                -\frac{32}{3} (89+100 z) H_{0,0,-1,1}
                +\frac{16}{3} (71+82 z) H_{0,0,-1,-1}
                +\frac{8}{3} \big(
                        5+2 z+18 z^2\big) H_{0,1,1,1}
\nonumber\\&&
                -\frac{16}{3} (95+106 z) H_{0,-1,0,1}
                -\frac{32}{3} (107+118 z) H_{0,-1,-1,-1}
                +32 (-27+2 z) H_{0,0,0,0,1}
\nonumber\\&&
                +32 (83+128 z) H_{0,0,0,1,1}
                +128 (-5+8 z) H_{0,0,0,1,-1}
                +128 (-5+8 z) H_{0,0,0,-1,1}
\nonumber\\&&
                -32 (-11+14 z) H_{0,0,0,-1,-1}
                +32 (29+44 z) H_{0,0,1,0,1}
                +32 (-7+10 z) H_{0,0,1,0,-1}
\nonumber\\&&
                -256 (-2+7 z) H_{0,0,1,1,1}
                -32 (-7+20 z) H_{0,1,0,1,1}
                -32 (1+4 z) H_{0,1,1,1,1}
\nonumber\\&&
                +\biggl[
                        \frac{2}{3} \big(
                                344+4849 z+44 z^2\big)
                        +\frac{8}{3} (139+166 z) \zeta_3
                \biggr] \zeta_2
                -\frac{8}{15} \big(
                        -3215-348 z+63 z^2\big) \zeta_2^2
\nonumber\\&&
                +\frac{4}{3} \big(
                        1156+2164 z+61 z^2\big) \zeta_3
                -544 (-2+z) \zeta_5
	\biggr\}
	+\textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                \frac{1}{3} (-1555+3178 z)
\nonumber\\&&
                +(1+z) \big(
                        128 H_{0,1,-1,-1}
                        +128 H_{0,-1,1,-1}
                        +128 H_{0,-1,-1,1}
                \big)
                +(1+2 z) \big(
                        16 H_{-1}^4 H_0
\nonumber\\&&
                        -32 H_{0,0,0,0,-1}
                        +64 H_{0,0,0,1,-1}
                        +64 H_{0,0,0,-1,1}
                        -64 H_{0,0,0,-1,-1}
                        +32 H_{0,0,1,0,-1}
                        +128 H_{0,0,1,1,-1}
\nonumber\\&&
                        +128 H_{0,0,1,-1,1}
                        +192 H_{0,0,1,-1,-1}
                        +32 H_{0,0,-1,0,1}
                        +32 H_{0,0,-1,0,-1}
                        +128 H_{0,0,-1,1,1}
\nonumber\\&&
                        +192 H_{0,0,-1,1,-1}
                        +192 H_{0,0,-1,-1,1}
                        +256 H_{0,0,-1,-1,-1}
                        +128 H_{0,1,-1,-1,-1}
                        +64 H_{0,-1,0,1,1}
\nonumber\\&&
                        +128 H_{0,-1,0,1,-1}
                        +128 H_{0,-1,0,-1,1}
                        +128 H_{0,-1,0,-1,-1}
                        +128 H_{0,-1,1,-1,-1}
                        +128 H_{0,-1,-1,0,1}
\nonumber\\&&
                        +128 H_{0,-1,-1,1,-1}
                        +128 H_{0,-1,-1,-1,1}
                        +384 H_{0,-1,-1,-1,-1}
                \big)
                + L_M ^3 \Biggl[
                        \frac{2}{3} (-155+144 z)
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} (-131+214 z)
                                +\frac{64}{3} (-1+2 z) H_1
                        \biggr] H_0
                        -\frac{32}{3}
                         (1+z) H_0^2
                        +
                        \frac{8}{9} (-173+166 z) H_1
\nonumber\\&&
                        +\frac{64}{3} (-1+2 z) H_1^2
                        -32 (1+2 z) H_{0,1}
                        +\frac{32}{3} (5+2 z) \zeta_2
                \Biggr]
                + L_M ^2 \Biggl[
                        \frac{1}{3} (435-272 z)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                32 H_1^3
                                -\frac{128}{3} H_{0,1}
                        \Bigr)
			+(1+2 z) \Bigl[
                                \big(
                                        -24 H_0
                                        +8 H_0^2
                                        +32 H_{0,1}
                                        -32 \zeta_2
                                \big) H_{-1}
                                +24 H_{0,-1}
\nonumber\\&&
                                +16 H_{0,0,-1}
                                -48 H_{0,1,1}
                                -32 H_{0,1,-1}
                                -32 H_{0,-1,1}
			\Bigr]
                        +\biggl[
                                \frac{2}{9} (155+3026 z)
                                +320 (z-1) H_1
\nonumber\\&&
                                +48 (-1+2 z) H_1^2
                                -16 (5+2 z) H_{0,1}
                                -16 (1+2 z) H_{0,-1}
                                -16 (-3+2 z) \zeta_2
                        \biggr] H_0
			+\Bigl[
                                -8 (1+6 z)
\nonumber\\&&
                                +8 (-1+2 z) H_1
			\Bigr] H_0^2
                        +\biggl[
                                \frac{8}{9} (-611+571 z)
                                -96 (-1+2 z) \zeta_2
                        \biggr] H_1
                        +\frac{8}{3} (-94+95 z) H_1^2
\nonumber\\&&
                        +64 (2+z) H_{0,0,1}
                        -\frac{8}{3} (-95+88 z) \zeta_2
                        -16 (-1+8 z) \zeta_3
                \Biggr]
                + L_M  \Biggl[
                        \frac{1}{18} (-57083+54650 z)
\nonumber\\&&
			+(1+z) \Bigl[
                                -32 (7+3 z) H_{0,1,-1}
                                -32 (7+3 z) H_{0,-1,1}
			\Bigr]
                        +(1+2 z) \Bigl(
                                \frac{160}{3} H_{-1}^3 H_0
                                -96 H_{0,0,1,-1}
\nonumber\\&&
                                -96 H_{0,0,-1,1}
                                -32 H_{0,0,-1,-1}
                                -64 H_{0,1,1,-1}
                                -64 H_{0,1,-1,1}
                                -256 H_{0,1,-1,-1}
                                -64 H_{0,-1,1,1}
\nonumber\\&&
                                -256 H_{0,-1,1,-1}
                                -256 H_{0,-1,-1,1}
                                -320 H_{0,-1,-1,-1}
                        \Bigr)
                        +\Biggl[
                                \frac{2}{27} (-15607+7346 z)
\nonumber\\&&
                                +\biggl[
                                        -\frac{4}{9} \big(
                                                -1979+2068 z+66 
z^2\big)
                                        +(-1+2 z) \big(
                                                32 H_{0,1}
                                                -96 H_{0,-1}
                                                -256 \zeta_2
                                        \big)
                                \biggr] H_1
\nonumber\\&&
                                -8 (-43+39 z) H_1^2
                                -16 (-1+2 z) H_1^3
                                +\frac{8}{3} \big(
                                        -65+34 z+18 z^2\big) H_{0,1}
                                +8 (-41+44 z) H_{0,-1}
\nonumber\\&&
                                +16 (-7+30 z) H_{0,0,1}
                                -16 (-1+22 z) H_{0,0,-1}
                                +48 (5+6 z) H_{0,1,1}
                                +32 (-5+2 z) H_{0,1,-1}
\nonumber\\&&
                                +32 (-5+2 z) H_{0,-1,1}
                                -128 (1+z) H_{0,-1,-1}
                                +24 \big(
                                        17+28 z+8 z^2\big) \zeta_2
                                +16 (45+32 z) \zeta_3
                        \Biggr] H_0
\nonumber\\&&
                        +\biggl[
                                -\frac{2}{9} \big(
                                        68+3197 z+390 z^2\big)
                                -4 \big(
                                        -59+56 z+6 z^2\big) H_1
                                -24 (-1+2 z) H_1^2
\nonumber\\&&
                                -16 (-5+4 z) H_{0,1}
                                -16 (3+4 z) H_{0,-1}
                                -8 (5+18 z) \zeta_2
                        \biggr] H_0^2
                        +\biggl[
                                -\frac{2}{3} \big(
                                        -39+46 z+36 z^2\big)
\nonumber\\&&
                                +\frac{8}{3} (-1+2 z) H_1
                        \biggr] H_0^3
                        +\frac{2}{3} (5+8 z) H_0^4
                        +\biggl[
                                \frac{8}{27} (-8663+8914 z)
                                +(-1+2 z) \big(
                                        160 H_{0,0,1}
\nonumber\\&&
                                        +192 H_{0,0,-1}
                                        -96 H_{0,1,1}
                                        -672 \zeta_3
                                \big)
                                +48 (-11+10 z) H_{0,1}
                                +8 \big(
                                        13-18 z+6 z^2\big) \zeta_2
                        \biggr] H_1
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} \big(
                                        -1435+1322 z+33 z^2\big)
                                +(-1+2 z) \big(
                                        96 H_{0,1}
                                        -128 \zeta_2
                                \big)
                        \biggr] H_1^2
                        +\frac{8}
                        {9} \big(
                                -182+166 z
\nonumber\\&&
					+27 z^2\big) H_1^3
                        +16 (-1+2 z) H_1^4
                        +\biggl[
                                (1+2 z) \Bigl(
                                        \frac{104}{3} H_0^3
                                        +96 H_{0,0,1}
                                        +32 H_{0,0,-1}
                                        +64 H_{0,1,1}
\nonumber\\&&
                                        +256 H_{0,1,-1}
                                        +256 H_{0,-1,1}
                                        +320 H_{0,-1,-1}
                                        -384 \zeta_3
                                \Bigr)
				+\Bigl[
                                        16 (1+z) (1+9 z)
\nonumber\\&&
                                        +(1+2 z) \big(
                                                64 H_{0,1}
                                                +128 H_{0,-1}
                                                -352 \zeta_2
                                        \big)
				\Bigr] H_0
                                +4 \big(
                                        41+44 z+12 z^2\big) H_0^2
\nonumber\\&&
                                +32 (1+z) (7+3 z) H_{0,1}
                                +48 \big(
                                        11+12 z+2 z^2\big) H_{0,-1}
                                -8 \big(
                                        61+76 z+18 z^2\big) \zeta_2
                        \biggr] H_{-1}
\nonumber\\&&
			+\Bigl[
                                (1+2 z) \big(
                                        -72 H_0^2
                                        -128 H_{0,1}
                                        -160 H_{0,-1}
                                        +208 \zeta_2
                                \big)
                                -24 \big(
                                        11+12 z+2 z^2\big) H_0
			\Bigr] H_{-1}^2
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} \big(
                                        -4939+1742 z+132 z^2\big)
                                +64 (-4+3 z) \zeta_2
                        \biggr] H_{0,1}
                        -192 z H_{0,1}^2
			+\Bigl[
                                -16 (1+z) (1+9 z)
\nonumber\\&&
                                -96 (-1+2 z) H_{0,1}
                                +16 (13+14 z) \zeta_2
			\Bigr] H_{0,-1}
                        -64 z H_{0,-1}^2
                        -\frac{16}{3} \big(
                                100+76 z+27 z^2\big) H_{0,0,1}
\nonumber\\&&
                        -8 \big(
                                -41+132 z+12 z^2\big) H_{0,0,-1}
                        +\frac{8}{3} \big(
                                -193+62 z+54 z^2\big) H_{0,1,1}
\nonumber\\&&
                        -48 \big(
                                11+12 z+2 z^2\big) H_{0,-1,-1}
                        -16 (1+50 z) H_{0,0,0,1}
                        +32 (1+32 z) H_{0,0,0,-1}
\nonumber\\&&
                        -32 (3+10 z) H_{0,0,1,1}
                        +64 (-3+4 z) H_{0,-1,0,1}
                        +\frac{8}{9} \big(
                                1498+163 z+129 z^2\big) \zeta_2
                        +\frac{24}
                        {5} (25+38 z) \zeta_2^2
\nonumber\\&&
                        +16 \big(
                                221-94 z+6 z^2\big) \zeta_3
                \Biggr]
                +\Biggl[
                        -
                        \frac{2}{3} (-627+3853 z)
                        +(-1+2 z) \Bigl(
                                \frac{16}{3} H_1^4
                                +288 H_{0,1,1,1}
                        \Bigr)
\nonumber\\&&
                        +(1+2 z) \big(
                                16 H_{0,-1}^2
                                +16 H_{0,0,0,-1}
                                +64 H_{0,0,1,-1}
                                +64 H_{0,0,-1,1}
                                +96 H_{0,0,-1,-1}
                                -64 H_{0,1,1,-1}
\nonumber\\&&
                                -64 H_{0,1,-1,1}
                                -64 H_{0,1,-1,-1}
                                +32 H_{0,-1,0,1}
                                -64 H_{0,-1,1,1}
                                -64 H_{0,-1,1,-1}
                                -64 H_{0,-1,-1,1}
\nonumber\\&&
                                +192 H_{0,-1,-1,-1}
                        \big)
                        +\biggl[
                                -\frac{4}{3} \big(
                                        -872+851 z+80 z^2\big)
                                +(-1+2 z) \Bigl(
                                        -128 H_{0,0,1}
                                        -416 H_{0,1,1}
\nonumber\\&&
                                        +\frac{608}{3} \zeta_3
                                \Bigr)
                                +\frac{8}{3} \big(
                                        -433+404 z+18 z^2\big) 
H_{0,1}
                                +\frac{4}{3} \big(
                                        -181+122 z+36 z^2\big) 
\zeta_2
                        \biggr] H_1
\nonumber\\&&
			+\Bigl[
                                8 (-16+11 z)
                                +(-1+2 z) \big(
                                        160 H_{0,1}
                                        -64 \zeta_2
                                \big)
			\Bigr] H_1^2
                        -8 z^2 H_1^3
                        +\biggl[
                                \frac{8}{3} \big(
                                        -43+406 z+47 z^2\big)
\nonumber\\&&
                                -24 (-3+14 z) \zeta_2
                        \biggr] H_{0,1}
                        -8 (19+10 z) H_{0,1}^2
			+\Bigl[
                                -80 (z-1)
                                +48 (1+2 z) \zeta_2
			\Bigr] H_{0,-1}
\nonumber\\&&
                        +\frac{16}{3} \big(
                                -22-118 z+9 z^2\big) H_{0,0,1}
                        +8 (3+8 z) H_{0,0,-1}
                        -\frac{8}{3} \big(
                                -791+712 z+36 z^2\big) H_{0,1,1}
\nonumber\\&&
                        -48 H_{0,1,-1}
                        -48 H_{0,-1,1}
                        +16 (3+4 z) H_{0,-1,-1}
                        +64 (5+4 z) H_{0,0,0,1}
                        +32 (7+18 z) H_{0,0,1,1}
\nonumber\\&&
                        -
                        \frac{2}{9} (2590+5197 z) \zeta_2
                        -\frac{8}{5} (131+28 z) \zeta_2^2
                        +\frac{4}{9} \big(
                                -631-58 z+216 z^2\big) \zeta_3
                \Biggr] H_0
\nonumber\\&&
                +\Biggl[
                        \frac{1}{3} \big(
                                556+1519 z-160 z^2\big)
                        +(1+2 z) \big(
                                -32 H_{0,1,-1}
                                -32 H_{0,-1,1}
                                -32 H_{0,-1,-1}
                        \big)
\nonumber\\&&
                        +\biggl[
                                -\frac{2}{3} \big(
                                        -433+340 z+94 z^2\big)
                                +(-1+2 z) \big(
                                        80 H_{0,1}
                                        +4 \zeta_2
                                \big)
                        \biggr] H_1
                        -2 \big(
                                -67+56 z+6 z^2\big) H_1^2
\nonumber\\&&
                        +\frac{4}{3} (-109+266 z) H_{0,1}
                        +4 H_{0,-1}
                        -64 (2+3 z) H_{0,0,1}
                        -8 (-23+22 z) H_{0,1,1}
\nonumber\\&&
                        +\frac{1}{3} \big(
                                83+218 z+72 z^2\big) \zeta_2
                        +\frac{8}{3} (-5+22 z) \zeta_3
                \Biggr] H_0^2
                +\biggl[
                        \frac{1}{9} \big(
                                241-2020 z-188 z^2\big)
\nonumber\\&&
                        -\frac{4}{9} \big(
                                -299+286 z+18 z^2\big) H_1
                        -\frac{16}{3} (-1+2 z) H_1^2
                        +\frac{32}{3} (2+5 z) H_{0,1}
                        -\frac{8}{3} (1+2 z) H_{0,-1}
\nonumber\\&&
                        +4 (1+4 z) \zeta_2
                \biggr] H_0^3
                +\biggl[
                        \frac{1}{18} \big(
                                83-70 z-36 z^2\big)
                        -\frac{4}{3} (-1+2 z) H_1
                \biggr] H_0^4
                +\frac{2}{15} H_0^5
\nonumber\\&&
                +\biggl[
                        -\frac{32}{3} (-215+208 z)
                        +(-1+2 z) \Bigl(
                                144 H_{0,1}^2
                                -64 H_{0,0,0,1}
                                +96 H_{0,0,1,1}
                                +\frac{1976}{5} \zeta_2^2
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                128 (z-1)
                                -192 (-1+2 z) \zeta_2
			\Bigr] H_{0,1}
                        -
                        \frac{8}{3} \big(
                                -857+808 z+36 z^2\big) H_{0,0,1}
\nonumber\\&&
                        -\frac{8}{3} (-341+376 z) H_{0,1,1}
                        -\frac{4}{9} (-1649+1348 z) \zeta_2
                        +\frac{8}{9} \big(
                                -1759+1718 z+108 z^2\big) \zeta_3
                \biggr] H_1
\nonumber\\&&
                +\biggl[
                        \frac{4}{3} \big(
                                709-844 z+40 z^2\big)
                        +(-1+2 z) \Bigl(
                                -272 H_{0,0,1}
                                -80 H_{0,1,1}
                                +\frac{320}{3} \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\frac{8}{3} (-83+94 z) H_{0,1}
                        +8 \big(
                                48-55 z+3 z^2\big) \zeta_2
                \biggr] H_1^2
                +\biggl[
                        \frac{4}{9} \big(
                                477-502 z+97 z^2\big)
\nonumber\\&&
                        +(-1+2 z) \Bigl(
                                \frac{64 H_{0,1}}{3}
                                -\frac{128 \zeta_2}{3}
                        \Bigr)
                \biggr] H_1^3
                -\frac{2}{9} \big(
                        -178+143 z+36 z^2\big) H_1^4
                -\frac{8}{3} (-1+2 z) H_1^5
\nonumber\\&&
                +\biggl[
                        (1+z) \big(
                                -128 H_{0,1,-1}
                                -128 H_{0,-1,1}
                        \big)
                        +(1+2 z) \Bigl(
                                \frac{4}{3} H_0^4
                                +32 H_{0,0,0,1}
                                +160 H_{0,0,0,-1}
\nonumber\\&&
                                -128 H_{0,0,1,1}
                                -192 H_{0,0,1,-1}
                                -192 H_{0,0,-1,1}
                                -128 H_{0,1,-1,-1}
                                -128 H_{0,-1,0,1}
                                -128 H_{0,-1,1,-1}
\nonumber\\&&
                                -128 H_{0,-1,-1,1}
                                -384 H_{0,-1,-1,-1}
                                +\frac{296}{5} \zeta_2^2
                        \Bigr)
			+\Bigl[
                                -16 (11+19 z)
                                +(1+2 z) \big(
                                        -64 H_{0,0,1}
\nonumber\\&&
                                        -96 H_{0,0,-1}
                                        +64 H_{0,1,1}
                                        +64 H_{0,1,-1}
                                        +64 H_{0,-1,1}
                                        -128 H_{0,-1,-1}
                                        +64 \zeta_3
                                \big)
                                +48 H_{0,1}
\nonumber\\&&
                                -16 (7+4 z) H_{0,-1}
                                +8 (16+19 z) \zeta_2
			\Bigr] H_0
			+\Bigl[
                                -8 (11+5 z)
                                +(1+2 z) \big(
                                        32 H_{0,1}
                                        +16 H_{0,-1}
\nonumber\\&&
                                        -28 \zeta_2
                                \big)
			\Bigr] H_0^2
                        -
                        \frac{4}{3} (5+8 z) H_0^3
			+\Bigl[
                                -192 (1+z)
                                -96 (1+2 z) \zeta_2
			\Bigr] H_{0,1}
			+\Bigl[
                                32 (-5+z)
\nonumber\\&&
                                +48 (1+2 z) \zeta_2
			\Bigr] H_{0,-1}
                        -32 (5+2 z) H_{0,0,1}
                        -16 (1+4 z) H_{0,0,-1}
\nonumber\\&&
                        -32 (11+8 z) H_{0,-1,-1}
                        +16 (17+11 z) \zeta_2
                        +8 (37+28 z) \zeta_3
                \biggr] H_{-1}
                +\biggl[
                        (1+2 z) \Bigl(
                                \frac{8}{3} H_0^3
                                +96 H_{0,0,1}
\nonumber\\&&
                                +64 H_{0,1,-1}
                                +64 H_{0,-1,1}
                                +192 H_{0,-1,-1}
                                -160 \zeta_3
                        \Bigr)
			+\Bigl[
                                -16 (-5+z)
                                +(1+2 z) \big(
                                        -32 H_{0,1}
\nonumber\\&&
                                        +64 H_{0,-1}
                                        -56 \zeta_2
                                \big)
			\Bigr] H_0
                        +12 (5+4 z) H_0^2
                        +64 (1+z) H_{0,1}
                        +16 (11+8 z) H_{0,-1}
\nonumber\\&&
                        -8 (19+16 z) \zeta_2
                \biggr] H_{-1}^2
                +\biggl[
                        (1+2 z) \Bigl(
                                -\frac{64}{3} H_0^2
                                -\frac{64}{3} H_{0,1}
                                -64 H_{0,-1}
                                +\frac{160}{3} \zeta_2
                        \Bigr)
\nonumber\\&&
                        -\frac{16}{3} (11+8 z) H_0
                \biggr] H_{-1}^3
                +\biggl[
                        \frac{4}{3} \big(
                                -272+421 z+160 z^2\big)
                        +16 (25+46 z) H_{0,0,1}
\nonumber\\&&
                        -32 (-5+22 z) H_{0,1,1}
                        -\frac{4}{3} (-253+482 z) \zeta_2
                        -32 (3+26 z) \zeta_3
                \biggr] H_{0,1}
\nonumber\\&&
                +\frac{8}{3} \big(
                        -247+296 z+9 z^2\big) H_{0,1}^2
                +\big(
                        16 (11+19 z)
                        +(1+2 z) \big(
                                -32 H_{0,0,1}
                                -32 H_{0,0,-1}
\nonumber\\&&
                                -64 H_{0,-1,-1}
                                -16 \zeta_3
                        \big)
                        -8 (12+11 z) \zeta_2
                \big) H_{0,-1}
                +32 H_{0,-1}^2
                +\biggl[
                        -
                        \frac{4}{3} \big(
                                93+1146 z+94 z^2\big)
\nonumber\\&&
                        +8 (1+70 z) \zeta_2
                \biggr] H_{0,0,1}
		+\Bigl[
                        16 (1+15 z)
                        -40 (1+2 z) \zeta_2
		\Bigr] H_{0,0,-1}
                +\biggl[
                        \frac{8}{3} \big(
                                774-577 z+97 z^2\big)
\nonumber\\&&
                        +16 (-13+62 z) \zeta_2
                \biggr] H_{0,1,1}
		+\Bigl[
                        192 (1+z)
                        +96 (1+2 z) \zeta_2
		\Bigr] H_{0,1,-1}
		+\Bigl[
                        192 (1+z)
\nonumber\\&&
                        +96 (1+2 z) \zeta_2
		\Bigr] H_{0,-1,1}
		+\Bigl[
                        -32 (-5+z)
                        -16 (1+2 z) \zeta_2
		\Bigr] H_{0,-1,-1}
\nonumber\\&&
                -\frac{8}{3} \big(
                        -157-172 z+54 z^2\big) H_{0,0,0,1}
                -8 (7+16 z) H_{0,0,0,-1}
                +8 \big(
                        -187+142 z+12 z^2\big) H_{0,0,1,1}
\nonumber\\&&
                +32 (5+2 z) H_{0,0,1,-1}
                +32 (5+2 z) H_{0,0,-1,1}
                +16 (1+4 z) H_{0,0,-1,-1}
\nonumber\\&&
                -\frac{8}{3} \big(
                        79-332 z+54 z^2\big) H_{0,1,1,1}
                +16 (7+4 z) H_{0,-1,0,1}
                +32 (11+8 z) H_{0,-1,-1,-1}
\nonumber\\&&
                -16 (19+2 z) H_{0,0,0,0,1}
                -48 (49+86 z) H_{0,0,0,1,1}
                -16 (55+106 z) H_{0,0,1,0,1}
\nonumber\\&&
                +64 (-8+55 z) H_{0,0,1,1,1}
                +16 (-13+98 z) H_{0,1,0,1,1}
                +16 (-7+26 z) H_{0,1,1,1,1}
\nonumber\\&&
                +\biggl[
			192 \ln(2) (-1+2 z)
                        +\frac{1}{6} \big(
                                -11243+8530 z-640 z^2\big)
                        -\frac{4}{3} (151+178 z) \zeta_3
                \biggr] \zeta_2
\nonumber\\&&
                +\frac{8}{15} \big(
                        -1831+1325 z+189 z^2\big) \zeta_2^2
                -\frac{2}
                {3} \big(
                        1289-2624 z+388 z^2\big) \zeta_3
                +8 (7+22 z) \zeta_5
	\biggr\}
\nonumber\\&&
+a_{Qg}^{(3)}
\Biggr\}.
\end{eqnarray}

==> (inline-3) <==
\begin{eqnarray}
	\lefteqn{A_{gg,Q}^{reg} =}
\nonumber\\&&
	a_s^2 \Biggl\{
		\textcolor{blue}{ C_F  T_F } \biggl\{
                -56 (z-1)
                + L_M ^2 \Big[
                        -20 (z-1)
                        +8 (1+z) H_0
                \Big]
	+ L_M  \Bigl[
                        -40 (z-1)
\nonumber\\&&			
                        -8 (-5+z) H_0
                        +8 (1+z) H_0^2
		\Bigr]
                +12 (3+z) H_0
                -2 (-5+z) H_0^2
                +
                \frac{4}{3} (1+z) H_0^3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{C_A T_F}  \biggl\{
                -\frac{8}{3}  L_M ^2 (-1+2 z)
                -\frac{2}{27} (-337+449 z)
                + L_M  \biggl[
                        -\frac{16}{9} (-14+19 z)
                        +\frac{16}{3} (1+z) H_0
                \biggr]
\nonumber\\&&		
                +\frac{4}{9} (22+z) H_0
                +\frac{4}{3} (1+z) H_0^2
                +\frac{4}{3} z H_1
	\biggr\}
	\Biggr\}
+a_s^3 \Biggl\{
	\textcolor{blue}{C_F T_F^2} \biggl\{
                (z-1) \Bigl(
                        \frac{776 \zeta_2}{9}
                        +\frac{80 H_1 \zeta_2}{3}
                \Bigr)
\nonumber\\&&		
                + L_M ^3 \biggl[
                        -\frac{400}{9} (z-1)
                        +\frac{160}{9} (1+z) H_0
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{32}{9} (z-1) \big(
                                26+15 H_1\big)
                        +(1+z) \Bigl(
                                \frac{64}{3} H_0^2
\nonumber\\&&				
                                +\frac{64}{3} H_{0,1}
                                -\frac{64}{3} \zeta_2
                        \Bigr)
                        -\frac{64}{9} (-13+8 z) H_0
                \biggr]
                + L_M  \Biggl[
                        -\frac{16}{9} (z-1) H_1 \big(
                                52+15 H_1\big)
                        +(1+z) \Bigl(
                                \frac{80}{9} H_0^3
\nonumber\\&&				
                                -\frac{128}{3} H_{0,0,1}
                                +\frac{64}{3} H_{0,1,1}
                        \Bigr)
                        +\frac{32}{27} \big(
                                335
                                -335 z
                                +18 \zeta_3
                                +18 z \zeta_3
                        \big)
                        +\biggl[
                                \frac{16}{27} (373+55 z)
\nonumber\\&&				
                                +(1+z) \Bigl(
                                        \frac{128 H_{0,1}}{3}
                                        -\frac{128 \zeta_2}{3}
                                \Bigr)
                                -\frac{320}{3} (z-1) H_1
                        \biggr] H_0
                        -\frac{8}{9} (-59+55 z) H_0^2
                        +\frac{64}{9} (-2+7 z) H_{0,1}
                        +
\nonumber\\&&			
                        \frac{64}{9} (-13+8 z) \zeta_2
                \Biggr]
                +(1+z) \Bigl(
                        -\frac{4}{3} H_0^4
                        -\frac{32}{3} H_{0,1} \zeta_2
                        +\frac{32}{3} \zeta_2^2
                \Bigr)
                +\frac{16}{9} \big(
                        -216
                        +216 z
                        -25 \zeta_3
\nonumber\\&&			
                        +25 z \zeta_3
                \big)
                +\biggl[
                        -\frac{32}{9} \big(
                                81
                                +9 z
                                +5 \zeta_3
                                +5 z \zeta_3
                        \big)
                        +\frac{8}{9} (-97+41 z) \zeta_2
                \biggr] H_0
		+\Bigl[
                        -24 (3+z)
\nonumber\\&&			
                        -\frac{56}{3} (1+z) \zeta_2
		\Bigr] H_0^2
                +\frac{8}{3} (-5+z) H_0^3
	\biggr\}
	+ \textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                 L_M ^3 \biggl[
                        -\frac{320}{9} (z-1)
                        +\frac{128}{9} (1+z) H_0
                \biggr]
\nonumber\\&&		
                +(z-1) \biggl[
                        \Bigl(
                                -\frac{3712}{27}
                                -\frac{80 \zeta_2}{3}
                        \Bigr) H_1
                        +\frac{64}{9} H_1^2
                        -\frac{80}{9} H_1^3
                \biggr]
                + L_M  \Biggl[
                        -\frac{16}{3} (z-1) H_1 \big(
                                32+15 H_1\big)
\nonumber\\&&				
                        +(1+z) \Bigl(
                                \frac{32}{3} H_0^3
                                -\frac{256}{3} H_{0,0,1}
                                +64 H_{0,1,1}
                        \Bigr)
                        +\frac{64}{9} \big(
                                89
                                -89 z
                                +3 \zeta_3
                                +3 z \zeta_3
                        \big)
                        +\biggl[
                                \frac{32}{9} (85+19 z)
\nonumber\\&&				
                                +(1+z) \big(
                                        \frac{256 H_{0,1}}{3}
                                        -\frac{256 \zeta_2}{3}
                                \big)
                                -\frac{640}{3} (z-1) H_1
                        \biggr] H_0
                        -\frac{16}{9} (-29+49 z) H_0^2
                        +\frac{64}{3} (-2+3 z) H_{0,1}
\nonumber\\&&			
                        +\frac{64}{3} (-8+7 z) \zeta_2
                \Biggr]
                +(1+z) \Bigl(
                        -\frac{8}
                        {9} H_0^4
                        +
                        \frac{64}{3} H_{0,1,1,1}
                        -\frac{96}{5} \zeta_2^2
                \Bigr)
                +\frac{64}{81} \big(
                        -494
                        +494 z
                        -27 \zeta_3
\nonumber\\&&			
                        +90 z \zeta_3
                \big)
                +\biggl[
                        -\frac{64}{81} \big(
                                341
                                +191 z
                                +18 \zeta_3
                                +18 z \zeta_3
                        \big)
                        -\frac{16}{9} (19+7 z) \zeta_2
                \biggr] H_0
	+\Bigl[
                        -16 (3+z)
\nonumber\\&&			
                        -\frac{16}{3} (1+z) \zeta_2
		\Bigr] H_0^2
                +\frac{16}{9} (-5+z) H_0^3
                +\biggl[
                        \frac{128}{27} (11+14 z)
                        +\frac{32}{3} (1+z) \zeta_2
                \biggr] H_{0,1}
\nonumber\\&&		
                -\frac{64}{9} (2+5 z) H_{0,1,1}
                -\frac{80}{27} (29+11 z) \zeta_2
	\biggr\}
	+ \textcolor{blue}{C_A N_F T_F^2} \biggl\{
                -\frac{64}{27}  L_M ^3 (-1+2 z)
\nonumber\\&&		
                + L_M  \biggl[
                        -\frac{32}{81} (-329+397 z)
                        +(1+z) \Bigl(
                                \frac{32}{3} H_0^2
                                +\frac{256}{9} H_{0,1}
                                -\frac{256}{9} \zeta_2
                        \Bigr)
                        -\frac{80}{27} (-20+13 z) H_0
\nonumber\\&&			
                        -\frac{16}{9} (-41+39 z) H_1
                \biggr]
                +\frac{32}{243} \big(
                        -1147
                        +1475 z
                        -18 \zeta_3
                        +36 z \zeta_3
                \big)
                +\biggl[
                        -\frac{16}{81} (295+31 z)
\nonumber\\&&			
                        -\frac{32}{9} (1+z) \zeta_2
                \biggr] H_0
                -\frac{16}{27} (22+z) H_0^2
                -\frac{32}{27} (1+z) H_0^3
                -\frac{256}{27} z H_1
                +\frac{16}{9} z H_1^2
\nonumber\\&&		
                +\frac{32}{27} (-14+19 z) \zeta_2
	\biggr\}
	+ \textcolor{blue}{C_A T_F^2} \biggl\{
                -
                \frac{224}{27}  L_M ^3 (-1+2 z)
                + L_M ^2 \biggl[
                        -\frac{128}{27} (-14+19 z)
\nonumber\\&&			
                        +\frac{128}{9} (1+z) H_0
                \biggr]
                + L_M  \biggl[
                        -\frac{32}{9} (-37+47 z)
                        +(1+z) \Bigl(
                                \frac{80}{9} H_0^2
                                +\frac{128}{9} H_{0,1}
                                -\frac{128}{9} \zeta_2
                        \Bigr)
\nonumber\\&&			
                        -\frac{8}{27} (-188+61 z) H_0
                        -\frac{8}{9} (-41+35 z) H_1
                \biggr]
                +\frac{16}{81} \big(
                        -1147
                        +1475 z
                        -42 \zeta_3
                        +84 z \zeta_3
                \big)
\nonumber\\&&		
                +\biggl[
                        -\frac{8}{27} (295+31 z)
                        -\frac{112}{9} (1+z) \zeta_2
                \biggr] H_0
                -\frac{8}{9} (22+z) H_0^2
                -\frac{16}{9} (1+z) H_0^3
                -\frac{128}{9} z H_1
                +\frac{8}{3} z H_1^2
\nonumber\\&&		
                +\frac{112}{27} (-14+19 z) \zeta_2
	\biggr\}
	+ \textcolor{blue}{C_A^2 T_F}  \biggl\{
                \frac{176}{27}  L_M ^3 (-1+2 z)
                + L_M  \Biggl[
                        (1+z) \biggl[
                                \frac{16 \big(
                                        2-35 z+2 z^2\big) H_{-1}^2 
H_0}{3 z}
\nonumber\\&&
                                +\Bigl(
                                        -\frac{1832}{9}
                                        +96 \zeta_2
                                \Bigr) H_{0,1}
                                +\frac{32 \big(
                                        2-35 z+2 z^2\big) 
H_{0,-1,-1}}{3 z}
                                -192 H_{0,0,0,1}
                                +192 H_{0,0,0,-1}
                        \biggr]
\nonumber\\&&		
                        -\frac{4}{81} \big(
                                39029
                                -38719 z
                                -10512 \zeta_3
                                +6696 z \zeta_3
                                +1080 z^2 \zeta_3
                        \big)
                        +\biggl[
                                -\frac{4}{27} \big(
                                        2870
                                        +7703 z
                                        -1296 \zeta_3
                                \big)
\nonumber\\&&				
                                -\frac{64}
                                {9} (-19+29 z) H_1
                                -
                                \frac{8}{3} (-37+17 z) H_{0,1}
                                +\frac{64 \big(
                                        1+2 z^2\big) H_{0,-1}}{3 z}
                                +96 (1+z) H_{0,0,1}
\nonumber\\&&				
                                +32 (-5+z) H_{0,0,-1}
                                +192 (z-1) H_{0,-1,-1}
                                -\frac{8 \big(
                                        -59-2 z+69 z^2+16 z^3\big)}{3 
(1+z)} \zeta_2
                        \biggr] H_0
\nonumber\\&&		
                        +\biggl[
                                \frac{4 \big(
                                        84+169 z+81 z^2+36 
z^3\big)}{9 (1+z)}
                                +\frac{4}{3} (-29+25 z) H_1
                                -24 (1+z) H_{0,1}
                                -48 (z-1) H_{0,-1}
\nonumber\\&&				
                                +8 (5+3 z) \zeta_2
                        \biggr] H_0^2
                        +\frac{8}{9} \big(
                                1-12 z
			+4 z^2\big) H_0^3
                        -\frac{4}{3} H_0^4
                        +\biggl[
                                \frac{4}{9} (-1087+1065 z)
\nonumber\\&&				
                                -\frac{16 (z-1) \big(
                                        2+35 z+2 z^2\big)}{3 z} \zeta_2
                        \biggr] H_1
                        +\Biggl[
                                (1+z) \biggl[
                                        -\frac{8 \big(
                                                4-31 z+4 z^2\big) 
H_0^2}{3 z}
\nonumber\\&&
                                        -\frac{32 \big(
                                                2-35 z+2 z^2\big) 
H_{0,-1}}{3 z}
                                        +\frac{16 \big(
                                                2-9 z+2 z^2\big) 
\zeta_2}{z}
                                \biggr]
                                -\frac{16}{9 z (1+z)} \big(
                                        18-233 z-462 z^2
\nonumber\\&&
					-233 z^3+18 
z^4\big) H_0
                                -\frac{64 (1+z)^3 H_{0,1}}{3 z}
                        \Biggr] H_{-1}
                        +\biggl[
                                \frac{16}{9 z (1+z)} \big(
                                        18-233 z-462 z^2
\nonumber\\&&
					-233 z^3+18 
z^4\big)
                                +96 (z-1) \zeta_2
                        \biggr] H_{0,-1}
                        -96 (z-1) H_{0,-1}^2
                        +\frac{16}{3} \big(
                                -23+31 z+4 z^2\big) H_{0,0,1}
\nonumber\\&&				
                        +\frac{16 (1+4 z) \big(
                                -4-11 z+z^2\big)}{3 z}
                         H_{0,0,-1}
                        +
                        \frac{64 (1+z)^3 H_{0,1,-1}}{3 z}
                        +\frac{64 (1+z)^3 H_{0,-1,1}}{3 z}
\nonumber\\&&			
                        -\frac{8 \big(
                                -539-960 z-425 z^2+36 z^3\big)}{9 
(1+z)} \zeta_2
                        -\frac{24}{5} (13+23 z) \zeta_2^2
                        -\frac{160}{9} \zeta_3
                \Biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        \frac{8}{9} \big(
                                -100
                                +77 z
                                +6 \zeta_3
                        \big)
                        +\biggl[
                                -\frac{32}{3} (-3+13 z)
                                -\frac{64}{3} (-1+2 z) H_1
                        \biggr] H_0
\nonumber\\&&			
                        +\frac{64 \big(
                                2+3 z+2 z^2\big)}{3 (1+z)} H_{-1} H_0
                        +\frac{16 (3+4 z) H_0^2}{3 (1+z)}
                        -\frac{64 \big(
                                2+3 z+2 z^2\big)}{3 (1+z)} H_{0,-1}
                        +\frac{32 (1+2 z)^2 \zeta_2}{3 (1+z)}
\nonumber\\&&			
                        -\frac{16}{3} \zeta_3
                \Biggr]
                -\frac{8}{243} \big(
                        -11843
                        +14677 z
                        -198 \zeta_3
                        +396 z \zeta_3
                \big)
                +\biggl[
                        \frac{44}{81} (295+31 z)
                        +\frac{8}{9} (-7+89 z) \zeta_2
\nonumber\\&&			
                        +\frac{32}{3} (-1+2 z) H_1 \zeta_2
                \biggr] H_0
                +\biggl[
                        \frac{44 (22+z)}{27}
                        -\frac{8 (3+4 z) \zeta_2}{3 (1+z)}
                \biggr] H_0^2
                +\frac{88}{27} (1+z) H_0^3
                +\frac{704}{27} z H_1
\nonumber\\&&		
                -\frac{44}{9} z H_1^2
                +\biggl[
                        -\frac{4}{27} \big(
                                -563
                                +559 z
                                +18 \zeta_3
                        \big)
                        +\frac{8}{3} \zeta_3
                \biggr] \zeta_2
                -\frac{32 \big(
                        2+3 z+2 z^2\big)}{3 (1+z)} H_{-1} H_0 \zeta_2
\nonumber\\&&			
                +\frac{32 \big(
                        2+3 z+2 z^2\big)}
                {3 (1+z)} H_{0,-1} \zeta_2
                -
                \frac{16 (1+2 z)^2 \zeta_2^2}{3 (1+z)}
	\biggr\}
	+\textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                 L_M ^3 \biggl[
                        \frac{8}{9} (z-1) \big(
                                223+30 H_1\big)
\nonumber\\&&				
                        +(1+z) \Bigl(
                                -\frac{32 H_{0,1}}{3}
                                +\frac{32 \zeta_2}{3}
                        \Bigr)
                        -\frac{16}{9} (53+38 z) H_0
                        +\frac{16}{3} (-2+z) H_0^2
                \biggr]
                +(1+z) \biggl[
                        -\frac{160}{3} H_{-1}^3 H_0
\nonumber\\&&			
                        +\big(
                                224 H_0
                                +40 H_0^2
                                +160 H_{0,-1}
                                -80 \zeta_2
                        \big) H_{-1}^2
                        +320 H_{0,0,1,-1}
                        +320 H_{0,0,-1,1}
                        -160 H_{0,0,-1,-1}
\nonumber\\&&			
                        +160 H_{0,-1,0,1}
                        +320 H_{0,-1,-1,-1}
                        -864 H_{0,0,0,1,1}
                        -288 H_{0,0,1,0,1}
                        +128 H_{0,0,1,1,1}
                        +32 H_{0,1,0,1,1}
\nonumber\\&&			
                        +32 H_{0,1,1,1,1}
                \biggr]
                +(z-1) \biggl[
                        \frac{4}{15} H_0^5
                        +\big(
                                -80
                                -20 \zeta_2
                        \big) H_1^2
                        -\frac{88}{3} H_1^3
                        -\frac{10}{3} H_1^4
                        +80 H_{0,1}^2
\nonumber\\&&			
                        +128 H_{0,0,0,0,-1}
                        -384 H_{0,0,0,1,-1}
                        -384 H_{0,0,0,-1,1}
                        +192 H_{0,0,0,-1,-1}
                        -128 H_{0,0,1,0,-1}
\nonumber\\&&			
                        -128 H_{0,0,-1,0,1}
                        +64 H_{0,0,-1,0,-1}
                        +512 H_{0,0,-1,-1,-1}
                        +256 H_{0,-1,0,-1,-1}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        (1+z) \big(
                                160 H_{-1} H_0
                                -160 H_{0,-1}
                                -32 H_{0,0,1}
                        \big)
                        +(z-1) \Bigl(
                                -\frac{32}{3} H_0^3
                                +\frac{440}{3} H_1
                                +128 H_{0,0,-1}
                        \Bigr)
\nonumber\\&&			
                        -
                        \frac{8}{9} \big(
                                862
                                -853 z
                                -144 \zeta_3
                                +72 z \zeta_3
                        \big)
                        +\biggl[
                                -\frac{8}{9} (187+571 z)
                                +(z-1) \big(
                                        -80 H_1
                                        -64 H_{0,-1}
                                        -32 \zeta_2
                                \big)
\nonumber\\&&				
                                +32 (1+z) H_{0,1}
                        \biggr] H_0
                        +\frac{56}{3} (1+4 z) H_0^2
                        -\frac{32}{3} (10+z) H_{0,1}
                        +\frac{16}{3} (35+17 z) \zeta_2
                \Biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        (z-1) \Biggl[
                                \biggl[
                                        -\frac{7720}{9}
                                        +160 H_{0,1}
                                        +\frac{32 \big(
                                                2+47 z+2 z^2\big) 
\zeta_2}{3 z}
                                \biggr] H_1
                                +\frac{4}{3} H_1^2
                                -\frac{40}{3} H_1^3
                                +224 H_{0,-1}^2
                        \Biggr]
\nonumber\\&&			
                        +(1+z) \biggl[
                                -\frac{16 \big(
                                        4-79 z+4 z^2\big) H_{-1}^2 
H_0}{3 z}
                                -32 H_{0,1}^2
                                -\frac{32 \big(
                                        4-79 z+4 z^2\big) 
H_{0,-1,-1}}{3 z}
                                -32 H_{0,0,1,1}
\nonumber\\&&				
                                +32 H_{0,1,1,1}
                        \biggr]
                        +\frac{8}{27} \big(
                                3845
                                -3890 z
                                +990 \zeta_3
                                +2016 z \zeta_3
                                +360 z^2 \zeta_3
                        \big)
                        +\biggl[
                                (z-1) \Bigl(
                                        -\frac{2960}{3} H_1
\nonumber\\&&					
                                        -120 H_1^2
                                        -448 H_{0,-1,-1}
                                \Bigr)
                                -\frac{8}{27} \big(
                                        -4205
                                        +2956 z
                                        +216 \zeta_3
                                        +324 z \zeta_3
                                \big)
                                +\frac{16}{3} (38+107 z) H_{0,1}
\nonumber\\&&				
                                -\frac{16 \big(
                                        8+9 z+93 z^2\big) H_{0,-1}}{3 
z}
                                -192 (1+2 z) H_{0,0,1}
                                +64 (3+z) H_{0,0,-1}
                                +96 (1+z) H_{0,1,1}
\nonumber\\&&				
                                +\frac{64}{3} \big(
                                        -11+13 z+4 z^2\big) \zeta_2
                        \biggr] H_0
                        +\biggl[
                                -\frac{4}
                                {9} \big(
                                        -1261+659 z+108 z^2\big)
\nonumber\\&&					
                                +(z-1) \big(
                                        -232 H_1
                                        +48 H_{0,-1}
                                \big)
                                +(1+z) \big(
                                        112 H_{0,1}
                                        -96 \zeta_2
                                \big)
                        \biggr] H_0^2
                        -
                        \frac{16}{9} \big(
                                -79-31 z+4 z^2\big) H_0^3
\nonumber\\&&				
                        -\frac{4}{3} (-11+7 z) H_0^4
                        +\Biggl[
                                (1+z) \biggl[
                                        \frac{16 \big(
                                                18-37 z+18 z^2\big) 
H_0}{3 z}
                                        +\frac{8 \big(
                                                8-11 z+8 z^2\big) 
H_0^2}{3 z}
\nonumber\\&&
                                        +\frac{32 \big(
                                                4-79 z+4 z^2\big) 
H_{0,-1}}{3 z}
                                        -\frac{16 \big(
                                                4-21 z+4 z^2\big) 
\zeta_2}{z}
                                \biggr]
                                +\frac{128 (1+z)^3 H_{0,1}}{3 z}
                        \Biggr] H_{-1}
\nonumber\\&&			
                        +\biggl[
                                \frac{272}{9} (-19+44 z)
                                -256 (1+z) \zeta_2
                        \biggr] H_{0,1}
                        +\biggl[
                                -\frac{16 (1+z) \big(
                                        18-37 z+18 z^2\big)}{3 z}
\nonumber\\&&					
                                -224 (z-1) \zeta_2
                        \biggr] H_{0,-1}
                        -\frac{16}{3} \big(
                                131+179 z+8 z^2\big) H_{0,0,1}
                        -\frac{16 \big(
                                -8-21 z-189 z^2+8 z^3\big)}{3 z} 
H_{0,0,-1}
\nonumber\\&&
                        -\frac{16}{3} (-19+29 z) H_{0,1,1}
                        -\frac{128 (1+z)^3 H_{0,1,-1}}{3 z}
                        -\frac{128 (1+z)^3 H_{0,-1,1}}{3 z}
                        +96 (1+7 z) H_{0,0,0,1}
\nonumber\\&&			
                        -96 (3+5 z) H_{0,0,0,-1}
                        +\frac{16}{9} \big(
                                -289-193 z+54 z^2\big) \zeta_2
                        +\frac{16}{5} (89+73 z) \zeta_2^2
                \Biggr]
                -\frac{2}{9} \big(
                        -34613
\nonumber\\&&			
                        +34846 z
                        +3860 \zeta_3
                        +6472 z \zeta_3
                        +2520 \zeta_5
                        -1080 z \zeta_5
                \big)
                +\biggl[
                        (1+z) \big(
                                -48 H_{0,1}^2
                                -160 H_{0,1,-1}
\nonumber\\&&				
                                -160 H_{0,-1,1}
                                +128 H_{0,0,1,1}
                                -64 H_{0,1,1,1}
                        \big)
			+(z-1) \Bigl[
                                \big(
                                        1344
                                        +240 H_{0,1}
                                        +40 \zeta_2
                                \big) H_1
                                +112 H_1^2
\nonumber\\&&				
                                +
                                \frac{80}{3} H_1^3
                                +32 H_{0,-1}^2
                                -96 H_{0,0,0,-1}
                                -64 H_{0,-1,0,1}
                                +128 H_{0,-1,-1,-1}
			\Bigr]
                        +\frac{8}{9} \big(
                                2676
                                +5541 z
\nonumber\\&&				
                                +178 \zeta_3
                                +598 z \zeta_3
                        \big)
			+\Bigl[
                                224 (-6+z)
                                -16 (1+z) \zeta_2
			\Bigr] H_{0,1}
		+\Bigl[
                                32 (1+8 z)
                                +48 (z-1) \zeta_2
			\Bigr] H_{0,-1}
\nonumber\\&&			
                        -32 (29+11 z) H_{0,0,1}
                        +16 (13+5 z) H_{0,0,-1}
                        -16 (-21+25 z) H_{0,1,1}
                        +32 (9+5 z) H_{0,-1,-1}
\nonumber\\&&			
                        +64 (-5+2 z) H_{0,0,0,1}
                        +\frac{4}{9} (127+745 z) \zeta_2
                        +\frac{16}{5} (-38+5 z) \zeta_2^2
                \biggr] H_0
                +\biggl[
                        (z-1) \big(
                                -424 H_1
\nonumber\\&&				
                                -20 H_1^2
                                +32 H_{0,0,-1}
                                -32 H_{0,-1,-1}
                        \big)
                        -\frac{4}{3} \big(
                                -192
                                +441 z
                                -56 \zeta_3
                                +52 z \zeta_3
                        \big)
                        +8 (29+19 z) H_{0,1}
\nonumber\\&&			
                        -8 (9+5 z) H_{0,-1}
                        -32 (-2+z) H_{0,0,1}
                        +16 (1+z) H_{0,1,1}
                        -\frac{8}{3} (-2+19 z) \zeta_2
                \biggr] H_0^2
\nonumber\\&&		
                +\biggl[
                        -\frac{4}{9} (-28+5 z)
                        +(z-1) \Bigl(
                                -\frac{16}{3} H_{0,-1}
                                +8 \zeta_2
                        \Bigr)
                \biggr] H_0^3
                -\frac{2}{9} (1+4 z) H_0^4
\nonumber\\&&		
                +\biggl[
                        (z-1) \Bigl(
                                -400 H_{0,0,1}
                                -80 H_{0,1,1}
                                -\frac{460}{3} \zeta_2
                        \Bigr)
                        +\frac{8}{3} \big(
                                81
                                -75 z
                                -50 \zeta_3
                                +50 z \zeta_3
                        \big)
                \biggr] H_1
\nonumber\\&&		
                +\Biggl[
                        (1+z) \biggl[
                                \big(
                                        -672
                                        +160 H_{0,1}
                                        -160 H_{0,-1}
                                        -120 \zeta_2
                                \big) H_0
                                -112 H_0^2
                                +
                                \frac{40}{3} H_0^3
                                -448 H_{0,-1}
\nonumber\\&&				
                                -320 H_{0,0,1}
                                +160 H_{0,0,-1}
                                -320 H_{0,-1,-1}
                                +224 \zeta_2
                        \biggr]
                        +240 \big(
                                \zeta_3
                                +z \zeta_3
                        \big)
                \Biggr] H_{-1}
                +\biggl[
                        -\frac{40}{3} \big(
                                -96
                                +93 z
\nonumber\\&&				
                                +4 \zeta_3
                                +4 z \zeta_3
                        \big)
                        +160 (1+z) H_{0,0,1}
                        +\frac{8}{3} (32+5 z) \zeta_2
                \biggr] H_{0,1}
                +\biggl[
                        -96 \big(
                                -7
                                -7 z
                                -\zeta_3
                                +z \zeta_3
                        \big)
\nonumber\\&&			
                        +(z-1) \big(
                                128 H_{0,0,1}
                                -64 H_{0,0,-1}
                                -128 H_{0,-1,-1}
                        \big)
                        +8 (23+15 z) \zeta_2
                \biggr] H_{0,-1}
                -64 H_{0,-1}^2
\nonumber\\&&		
		+\Bigl[
                        16 (115+29 z)
                        +16 (1+z) \zeta_2
		\Bigr] H_{0,0,1}
	+\Bigl[
                        -32 (-5+9 z)
                        -96 (z-1) \zeta_2
		\Bigr] H_{0,0,-1}
\nonumber\\&&		
		+\Bigl[
                        -8 (-30+31 z)
                        +16 (1+z) \zeta_2
		\Bigr] H_{0,1,1}
	+\Bigl[
                        448 (1+z)
                        +64 (z-1) \zeta_2
		\Bigr] H_{0,-1,-1}
\nonumber\\&&		
                +48 (29+3 z) H_{0,0,0,1}
                -16 (17+5 z) H_{0,0,0,-1}
                +16 (-17+28 z) H_{0,0,1,1}
                +96 z H_{0,1,1,1}
\nonumber\\&&		
                -128 (-4+z) H_{0,0,0,0,1}
                -\frac{4}{9} \big(
                        -487
                        +2179 z
                        +258 \zeta_3
                        +222 z \zeta_3
                \big) \zeta_2
                -\frac{8}{15} (1402+229 z) \zeta_2^2
\nonumber\\&&		
                -16 \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F^2  T_F}  \biggl\{
                 L_M ^3 \biggl[
                        -\frac{4}{3} (z-1) \big(
                                13+20 H_1\big)
                        +(1+z) \Bigl(
                                \frac{8}
                                {3} H_0^2
                                +
                                \frac{32}{3} H_{0,1}
                                -\frac{32}{3} \zeta_2
                        \Bigr)
\nonumber\\&&			
                        -\frac{16}{3} (-2+3 z) H_0
                \biggr]
                +(z-1) \biggl[
                        \big(
                                280
                                -80 H_{0,1}
                                +100 \zeta_2
                        \big) H_1^2
                        +24 H_1^3
                        +\frac{10}{3} H_1^4
                \biggr]
\nonumber\\&&		
                +(1+z) \Bigl(
                        -\frac{2}{15} H_0^5
                        -32 H_{0,0,1,1}
                        +192 H_{0,0,0,0,1}
                        +768 H_{0,0,0,1,1}
                        +320 H_{0,0,1,0,1}
                        -416 H_{0,0,1,1,1}
\nonumber\\&&			
                        -192 H_{0,1,0,1,1}
                        -32 H_{0,1,1,1,1}
                \Bigr)
                + L_M ^2 \biggl[
                        (1+z) \Bigl(
                                \frac{16}{3} H_0^3
                                -32 H_{0,0,1}
                        \Bigr)
                        +8 \big(
                                25
                                -25 z
                                +4 \zeta_3
                                +4 z \zeta_3
                        \big)
\nonumber\\&&			
			+\Bigl[
                                -8 (-19+7 z)
                                +(1+z) \big(
                                        32 H_{0,1}
                                        -32 \zeta_2
                                \big)
                                -80 (z-1) H_1
			\Bigr] H_0
                        -16 (-3+2 z) H_0^2
\nonumber\\&&			
                        -120 (z-1) H_1
                        +16 (1+5 z) H_{0,1}
                        -96 \zeta_2
                \biggr]
                + L_M  \Biggl[
                        (z-1) \biggl[
                                \big(
                                        -200
                                        -160 H_{0,1}
                                        -256 \zeta_2
                                \big) H_1
\nonumber\\&&				
                                -20 H_1^2
                                +\frac{40}{3} H_1^3
                                -128 H_{0,-1}^2
                        \biggr]
                        +(1+z) \Biggl[
                                -256 H_{-1}^2 H_0
                                +2 H_0^4
                                +\biggl[
                                        -\frac{32 \big(
                                                2+3 z+2 z^2\big) 
H_0}{z}
\nonumber\\&&
                                        +128 H_0^2
                                        +512 H_{0,-1}
                                        -256 \zeta_2
                                \biggr] H_{-1}
                                +32 H_{0,1}^2
                                -512 H_{0,-1,-1}
                                -416 H_{0,0,0,1}
                                +384 H_{0,0,0,-1}
\nonumber\\&&				
                                -32 H_{0,1,1,1}
                        \Biggr]
                        +8 \big(
                                -31
                                +31 z
                                -70 \zeta_3
                                +54 z \zeta_3
                        \big)
                        +\biggl[
                                (1+z) \big(
                                        288 H_{0,0,1}
                                        -64 H_{0,1,1}
                                \big)
\nonumber\\&&				
                                +(z-1) \big(
                                        168 H_1
                                        +80 H_1^2
                                        +256 H_{0,-1}
                                        +256 H_{0,-1,-1}
                                \big)
                                -4 \big(
                                        -13
                                        +133 z
                                        -16 \zeta_3
                                        +48 z \zeta_3
                                \big)
\nonumber\\&&				
                                -64 (-3+4 z) H_{0,1}
                                -256 H_{0,0,-1}
                                -416 \zeta_2
                        \biggr] H_0
		+\Bigl[
                                2 \big(
                                        69+73 z+16 z^2\big)
\nonumber\\&&					
                                +(z-1) \big(
                                        128 H_1
                                        -64 H_{0,-1}
                                \big)
                                +(1+z) \big(
                                        -64 H_{0,1}
                                        -32 \zeta_2
                                \big)
			\Bigr] H_0^2
                        -
                        \frac{8}{3} (-11+5 z) H_0^3
\nonumber\\&&			
			+\Bigl[
                                -8 (-67+41 z)
                                +128 (1+z) \zeta_2
			\Bigr] H_{0,1}
                        +\biggl[
                                \frac{32 (1+z) \big(
                                        2+3 z+2 z^2\big)}{z}
                                +128 (z-1) \zeta_2
                        \biggr] H_{0,-1}
\nonumber\\&&			
                        +32 (9+8 z) H_{0,0,1}
                        -256 (-1+3 z) H_{0,0,-1}
                        +16 (-7+13 z) H_{0,1,1}
                        -16 \big(
                                33-10 z+4 z^2\big) \zeta_2
\nonumber\\&&				
                        -\frac{32}{5} (13+23 z) \zeta_2^2
                \Biggr]
                -\frac{4}{3} \big(
                        -660
                        +660 z
                        -323 \zeta_3
                        +17 z \zeta_3
                        +120 \zeta_5
                        +120 z \zeta_5
                \big)
\nonumber\\&&		
                +\biggl[
			(z-1) \Bigl[
                                \big(
                                        168
                                        -160 H_{0,1}
                                        +80 \zeta_2
                                \big) H_1
                                +320 H_{0,1,1}
			\Bigr]
                        +(1+z) \Bigl(
                                32 H_{0,1}^2
                                -160 H_{0,0,0,1}
\nonumber\\&&				
                                -128 H_{0,0,1,1}
                                +\frac{448}{5} \zeta_2^2
                        \Bigr)
                        -\frac{8}{3} \big(
                                -51
                                -282 z
                                -32 \zeta_3
                                +6 z \zeta_3
                        \big)
			+\Bigl[
                                -16 (-17+27 z)
\nonumber\\&&				
                                -32 (1+z) \zeta_2
			\Bigr] H_{0,1}
                        +16 (9+19 z) H_{0,0,1}
                        +2 (83+255 z) \zeta_2
                \biggr] H_0
                +\biggl[
                        \frac{2}{3} \big(
                                -51
                                -201 z
                                +44 \zeta_3
\nonumber\\&&				
                                +44 z \zeta_3
                        \big)
                        +140 (z-1) H_1
                        -8 (5+13 z) H_{0,1}
                        +48 (1+z) H_{0,0,1}
                        +4 (-7+3 z) \zeta_2
                \biggr] H_0^2
\nonumber\\&&		
                +\biggl[
                        \frac{2}{3} (1+83 z)
                        +(1+z) \Bigl(
                                -\frac{16 H_{0,1}}{3}
                                -4 \zeta_2
                        \Bigr)
                        +\frac{40}{3} (z-1) H_1
                \biggr] H_0^3
                +\frac{2}
                {3} (-3+z) H_0^4
\nonumber\\&&		
                +\biggl[
                        (z-1) \big(
                                -32 H_{0,1}
                                +320 H_{0,0,1}
                                +320 H_{0,1,1}
                                +148 \zeta_2
                        \big)
                        -\frac{8}{3} \big(
                                27
                                -27 z
                                -110 \zeta_3
                                +110 z \zeta_3
                        \big)
                \biggr] H_1
\nonumber\\&&		
                +\biggl[
                        (1+z) \big(
                                -128 H_{0,0,1}
                                +64 H_{0,1,1}
                        \big)
                        +\frac{8}{3} \big(
                                15
                                +174 z
                                +44 \zeta_3
                                +44 z \zeta_3
                        \big)
                        +8 (-5+13 z) \zeta_2
                \biggr] H_{0,1}
\nonumber\\&&		
                -32 (-3+5 z) H_{0,1}^2
		+\Bigl[
                        8 (-45+43 z)
                        -32 (1+z) \zeta_2
		\Bigr] H_{0,0,1}
\nonumber\\&&		
		+\Bigl[
                        8 (-58+5 z)
                        -80 (1+z) \zeta_2
		\Bigr] H_{0,1,1}
                -16 (7+23 z) H_{0,0,0,1}
                -16 (-23+27 z) H_{0,1,1,1}
\nonumber\\&&		
                +\frac{2}{3} \big(
                        633
                        -1389 z
                        +40 \zeta_3
                        +40 z \zeta_3
                \big) \zeta_2
                -\frac{8}{5} (-163+23 z) \zeta_2^2
                +32 \zeta_3
	\biggr\}
+a_{gg,Q}^{(3),reg}	
\Biggr\}.
\end{eqnarray}

==> (inline-4) <==
\begin{eqnarray}
\lefteqn{ H_g^S = }
\nonumber\\&&
	a_s  \textcolor{blue}{T_F}  \Biggl\{
        -4 (-3+4 z)
        +(2 z-1) \big(
                -4  L_M 
                +4  L_Q 
                -4 H_0
                -4 H_1
        \big)
	\Biggr\}
\nonumber\\&&
+a_s^2 \Biggl\{
	\textcolor{blue}{ C_A   T_F } \biggl\{
                -\frac{8}{3} (-101+104 z)
		+ L_Q ^2 \Bigl[
                        -48 (z-1)
\nonumber\\&&
                        +16 (1+z) H_0
                        -8 (2 z-1) H_1
		\Bigr]
		+ L_M ^2 \Bigl[
                        48 (z-1)
                        -16 (1+z) H_0
                        +8 (2 z-1) H_1
		\Bigr]
\nonumber\\&&
                +(1+2 z) \big(
                        -16 H_{0,1,-1}
                        -16 H_{0,-1,1}
                \big)
		+ L_M  \Bigl[
                        8 (-12+11 z)
                        +(1+2 z) \big(
                                16 H_{-1} H_0
                                +8 H_0^2
\nonumber\\&&
                                -16 H_{0,-1}
                        \big)
                        -8 (1+8 z) H_0
                        +32 (z-1) H_1
                        +8 (2 z-1) H_1^2
                        +16 \zeta_2
		\Bigr]
                + L_Q  \biggl[
                        8 (-20+21 z)
\nonumber\\&&
                        +(1+2 z) \big(
                                -16 H_{-1} H_0
                                +16 H_{0,-1}
                        \big)
			+\Bigl[
                                24 (-5+4 z)
                                +16 (2 z-1) H_1
			\Bigr] H_0
                        -8 (3+4 z) H_0^2
\nonumber\\&&
                        +16 (-7+8 z) H_1
                        +8 (2 z-1) H_1^2
                        -32 (1+z) H_{0,1}
                        +32 \zeta_2
                \biggr]
                +\biggl[
                        \frac{4}{3} \big(
                                194-163 z+6 z^2\big)
\nonumber\\&&
                        -4 \big(
                                -53+56 z+z^2\big) H_1
                        -16 (2 z-1) H_1^2
                        -8 \big(
                                -7-10 z+2 z^2\big) H_{0,1}
\nonumber\\&&
                        +8 \big(
                                -3-6 z+2 z^2\big) H_{0,-1}
                \biggr] H_0
                +16 z^2 H_{-1}^2 H_0
                +\biggl[
                        \frac{2}{3} \big(
                                126-48 z+41 z^2\big)
\nonumber\\&&
                        +4 \big(
                                3-6 z+2 z^2\big) H_1
                \biggr] H_0^2
                +\frac{8}
                {3} (3+4 z) H_0^3
		+\Bigl[
                        4 \big(
                                43-53 z+2 z^2\big)
                        +16 (2 z-1) H_{0,1}
		\Bigr] H_1
\nonumber\\&&
                +2 \big(
                        19-24 z+z^2\big) H_1^2
                +\biggl[
                        -
                        \frac{16 \big(
                                2+3 z+9 z^2+11 z^3\big)}{3 z} H_0
                        -4 \big(
                                -3-6 z+2 z^2\big) H_0^2
\nonumber\\&&
                        +16 (1+2 z) H_{0,1}
                        -32 z^2 H_{0,-1}
                \biggr] H_{-1}
                +4 \big(
                        -19+28 z+2 z^2\big) H_{0,1}
\nonumber\\&&
                +\frac{16 \big(
                        2+3 z+9 z^2+11 z^3\big)}{3 z} H_{0,-1}
                +8 \big(
                        -9-10 z+2 z^2\big) H_{0,0,1}
                -8 \big(
                        -3-6 z+2 z^2\big) H_{0,0,-1}
\nonumber\\&&
                +48 H_{0,1,1}
                +32 z^2 H_{0,-1,-1}
                +\biggl[
                        -\frac{4}{3} \big(
                                114-84 z+47 z^2\big)
                        -32 (2+z) H_0
\nonumber\\&&
                        -16 (z-1)^2 H_1
                        +16 \big(
                                -1-2 z+z^2\big) H_{-1}
                \biggr] \zeta_2
                -8 \big(
                        -1-10 z+4 z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{ C_F   T_F } \biggl\{
                -\frac{20}{3} (-20+17 z)
                + L_M ^2 \big(
                        6
                        +(2 z-1) \big(
                                -4 H_0
                                -8 H_1
                        \big)
                \big)
\nonumber\\&&
		+ L_Q ^2 \Bigl[
                        6
                        +(2 z-1) \big(
                                -4 H_0
                                -8 H_1
                        \big)
		\Bigr]
                + L_M  \big(
                        -4 (-17+13 z)
                        +(2 z-1) \big(
                                -8 H_0^2
                                -16 H_1^2
\nonumber\\&&
                                +8 H_{0,1}
                                +24 \zeta_2
                        \big)
			+\Bigl[
                                -16 (-3+2 z)
                                -32 (2 z-1) H_1
			\Bigr] H_0
                        -4 (-17+20 z) H_1
                \big)
\nonumber\\&&
                + L_Q  \biggl[
                        4 (-17+13 z)
			+ L_M  \Bigl[
                                -12
                                +(2 z-1) \big(
                                        8 H_0
                                        +16 H_1
                                \big)
			\Bigr]
                        +(2 z-1) \big(
                                8 H_0^2
                                +16 H_1^2
\nonumber\\&&
                                -8 H_{0,1}
                                -24 \zeta_2
                        \big)
			+\Bigl[
                                16 (-3+2 z)
                                +32 (2 z-1) H_1
			\Bigr] H_0
                        +4 (-17+20 z) H_1
                \biggr]
\nonumber\\&&
                +(2 z-1) \Bigl(
                        -\frac{8}
                        {3} H_0^3
                        -8 H_1^3
                        +24 H_{0,1,1}
                \Bigr)
                +(1+z)^2 \big(
                        -32 H_{-1}^2 H_0
                        -64 H_{0,-1,-1}
                \big)
\nonumber\\&&
                +\biggl[
                        -\frac{8}{3} \big(
                                -46+53 z+6 z^2\big)
                        +8 \big(
                                8-14 z+z^2\big) H_1
                        -16 (2 z-1) H_1^2
                        +32 (z-1)^2 H_{0,1}
\nonumber\\&&
                        -32 (z-1)^2 H_{0,-1}
                \biggr] H_0
                +\biggl[
                        -\frac{4}{3} \big(
                                -27+6 z+23 z^2\big)
                        -16 z^2 H_1
                \biggr] H_0^2
		+\Bigl[
                        -4 \big(
                                -47+41 z+4 z^2\big)
\nonumber\\&&
                        -16 (2 z-1) H_{0,1}
		\Bigr] H_1
                -2 \big(
                        -33+40 z+2 z^2\big) H_1^2
                +\biggl[
                        (1+z)^2 \big(
                                16 H_0^2
                                +64 H_{0,-1}
                        \big)
\nonumber\\&&
                        +\frac{16 \big(
                                4+12 z^2+13 z^3\big)}{3 z} H_0
                \biggr] H_{-1}
                -16 \big(
                        -6+z^2\big) H_{0,1}
                -\frac{16 \big(
                        4+12 z^2+13 z^3\big)}{3 z} H_{0,-1}
\nonumber\\&&
                -32 (z-1)^2 H_{0,0,1}
                +32 \big(
                        1-6 z+z^2\big) H_{0,0,-1}
                +\biggl[
                        \frac{8}{3} \big(
                                -60+42 z+29 z^2\big)
                        +32 (2 z-1) H_0
\nonumber\\&&
                        +16 \big(
                                -1+2 z+2 z^2\big) H_1
                        -32 (1+z)^2 H_{-1}
                \biggr] \zeta_2
                +8 \big(
                        1+14 z+8 z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{T_F ^2} \biggl\{
                (2 z-1) \Bigl(
                        -\frac{16  L_M ^2}{3}
                        +\frac{16  L_M   L_Q }{3}
                \Bigr)
                + L_M  \biggl[
                        -\frac{16}{3} (-3+4 z)
\nonumber\\&&
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} H_0
                                -\frac{16}{3} H_1
                        \Bigr)
                \biggr]
	\biggr\}
\Biggr\}
\nonumber\\&&
	+a_s^3 \Biggl\{
	 \textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                 L_M   L_Q ^2 \biggl[
                        8 (-43+42 z)
                        +(2 z-1) \Bigl(
                                16 H_0^2
                                +
                                \frac{32}{3} H_1
                        \Bigr)
                        -\frac{32}{3} (14+17 z) H_0
                \biggr]
\nonumber\\&&
                +( L_M   L_Q ) \Biggl[
                        -\frac{8}{3} (-709+690 z)
                        +(2 z-1) \Bigl(
                                -\frac{64}{3} H_0^3
                                -\frac{32}{3} H_1^2
                                -64 H_{0,0,1}
                                +64 \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{16}{9} (-673+26 z)
                                -\frac{128}{3} (2 z-1) H_1
                        \biggr] H_0
                        +\frac{32}{3} (25+16 z) H_0^2
                        -\frac{16}{9} (-425+454 z) H_1
\nonumber\\&&
                        +64 (4+7 z) H_{0,1}
                        +\biggl[
                                -\frac{64}{3} (14+17 z)
                                +64 (2 z-1) H_0
                        \biggr] \zeta_2
                \Biggr]
                + L_M  \Biggl[
                        \frac{2}{9} (-29415+28958 z)
\nonumber\\&&
			+(1+z) \Bigl[
                                -64 (-5+z) H_{-1} H_0
                                +64 (-5+z) H_{0,-1}
			\Bigr]
                        +(2 z-1) \Bigl(
                                \frac{20}{3} H_0^4
                                +\frac{32}{9} H_1^3
\nonumber\\&&
                                +256 H_{0,0,-1}
                                -64 H_{0,0,0,1}
                                +64 H_{0,0,1,1}
                                +\frac{96}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{27} (13571+1958 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        \frac{32}{3} H_1^2
                                        -128 H_{0,-1}
                                        +64 H_{0,0,1}
                                \Bigr)
                                +\frac{16}{3} (-151+170 z) H_1
                                -\frac{32}{3} (23+44 z) H_{0,1}
                        \biggr] H_0
\nonumber\\&&
                        +\biggl[
                                8 \big(
                                        -129+18 z+4 z^2\big)
                                +\frac{80}{3} (2 z-1) H_1
                        \biggr] H_0^2
                        -\frac{304}{9} (4+z) H_0^3
                        +\biggl[
                                \frac{104}{27} (-523+542 z)
\nonumber\\&&
                                +\frac{64}{3} (2 z-1) H_{0,1}
                        \biggr] H_1
                        +\frac{8}
                        {9} (-425+454 z) H_1^2
                        -
                        \frac{704}{9} (5+11 z) H_{0,1}
                        +\frac{32}{3} (1+46 z) H_{0,0,1}
\nonumber\\&&
                        -\frac{64}{3} (11+23 z) H_{0,1,1}
                        +\biggl[
                                -\frac{16}{9} \big(
                                        -853+26 z+36 z^2\big)
                                +(2 z-1) \Bigl(
                                        -64 H_0^2
                                        -\frac{128}{3} H_1
                                \Bigr)
\nonumber\\&&
                                +\frac{64}{3} (31+16 z) H_0
                        \biggr] \zeta_2
                        +\biggl[
                                -\frac{64}{3} (-20+19 z)
                                -64 (2 z-1) H_0
                        \biggr] \zeta_3
                \Biggr]
	\biggr\}
	+ \textcolor{blue}{C_A   T_F ^2} \biggl\{
                \frac{8}{27} (-3943
\nonumber\\&&
		+3928 z)
                + L_M   L_Q ^2 \biggl[
                        -64 (z-1)
                        +\frac{64}{3} (1+z) H_0
                        -\frac{32}{3} (2 z-1) H_1
                \biggr]
                + L_M ^2 \Biggl[
                        \frac{512}{3} (z-1)
\nonumber\\&&
                        +(1+z) \Bigl(
                                -\frac{32}{3} H_0^2
                                -\frac{64}{3} H_{0,1}
                        \Bigr)
                        +\biggl[
                                \frac{64}{3} (-4+z)
                                +\frac{32}{3} (2 z-1) H_1
                        \biggr] H_0
                        +\frac{32}{3} (-9+10 z) H_1
\nonumber\\&&
                        +\frac{32}{3} (2 z-1) H_1^2
                        +32 \zeta_2
                \Biggr]
                + L_Q  \Biggl[
                        -\frac{40}{9} (-108+107 z)
                        + L_M ^2 \biggl[
                                -64 (z-1)
                                +\frac{64}{3} (1+z) H_0
\nonumber\\&&
                                -\frac{32}{3} (2 z-1) H_1
                        \biggr]
                        + L_M  \Biggl[
                                -\frac{32}{3} (-22+19 z)
                                +(1+2 z) \Bigl(
                                        -\frac{64}{3} H_{-1} H_0
                                        +\frac{64}{3} H_{0,-1}
                                \Bigr)
\nonumber\\&&
                                +\biggl[
                                        \frac{32}{9} (5+98 z)
                                        +\frac{64}{3} (2 z-1) H_1
                                \biggr] H_0
                                -\frac{64}
                                {3} (1+3 z) H_0^2
                                +
                                \frac{128}{9} (-8+7 z) H_1
                                +\frac{32}{3} (2 z-1) H_1^2
\nonumber\\&&
                                -\frac{128}{3} (1+z) H_{0,1}
                                +\frac{128}{3} \zeta_2
                        \Biggr]
                        +\frac{8}{27} (785+644 z) H_0
                        +\frac{16}{9} (17+2 z) H_0^2
                        -\frac{16}{9} (2 z-1) H_0^3
\nonumber\\&&
                        -\frac{16}{27} (-47+103 z) H_1
                        -\frac{32}{3} z H_{0,1}
                        +\frac{32}{3} z \zeta_2
                \Biggr]
                +(2 z-1) \Bigl(
                        \frac{4}{9} H_0^4
                        +\frac{32}{3} H_{0,0,0,1}
                        -\frac{64}{15} \zeta_2^2
                \Bigr)
\nonumber\\&&
                + L_M  \Biggl[
                        \frac{16}{9} (-325+301 z)
                        +(1+2 z) \Bigl(
                                -\frac{64}{3} H_{0,1,-1}
                                -\frac{64}{3} H_{0,-1,1}
                        \Bigr)
                        +\biggl[
                                \frac{32}{9} \big(
                                        -58-42 z+3 z^2\big)
\nonumber\\&&
                                -\frac{128}{9} (-8+7 z) H_1
                                -16 (2 z-1) H_1^2
                                -\frac{32}{3} \big(
                                        -3-6 z+2 z^2\big) H_{0,1}
\nonumber\\&&
                                +\frac{64}{3} \big(
                                        -1-2 z+z^2\big) H_{0,-1}
                        \biggr] H_0
                        +\frac{32}{3} \big(
                                1+2 z+2 z^2\big) H_{-1}^2 H_0
                        +\biggl[
                                \frac{8}{9} \big(
                                        23-124 z+44 z^2\big)
\nonumber\\&&
                                +\frac{16}{3} \big(
                                        3-6 z+2 z^2\big) H_1
                        \biggr] H_0^2
                        +\frac{16}{9} (5+14 z) H_0^3
                        +\biggl[
                                \frac{16}{9} \big(
                                        -180+161 z+6 z^2\big)
\nonumber\\&&
                                +\frac{64}{3} (2 z-1) H_{0,1}
                        \biggr] H_1
                        -\frac{32}{9} (-8+z) H_1^2
                        -\frac{16}{9} (2 z-1) H_1^3
                        +\biggl[
                                -\frac{64 \big(
                                        2+6 z+12 z^2+11 z^3\big)}
                                {9 z} H_0
\nonumber\\&&
                                -
                                \frac{32}{3} \big(
                                        -1-2 z+z^2\big) H_0^2
                                +\frac{64}{3} (1+2 z) H_{0,1}
                                -\frac{64}{3} \big(
                                        1+2 z+2 z^2\big) H_{0,-1}
                        \biggr] H_{-1}
\nonumber\\&&		
                        -\frac{32}{9} (41+62 z) H_{0,1}
                        +\frac{64 \big(
                                2+6 z+12 z^2+11 z^3\big)}{9 z} H_{0,-1}
                        +\frac{32}{3} \big(
                                -3+2 z+2 z^2\big) H_{0,0,1}
\nonumber\\&&
                        -\frac{64}{3} \big(
                                -1-2 z+z^2\big) H_{0,0,-1}
                        -\frac{32}{3} (-7+2 z) H_{0,1,1}
                        +\frac{64}{3} \big(
                                1+2 z+2 z^2\big) H_{0,-1,-1}
\nonumber\\&&
                        +\biggl[
                                -\frac{32}{9} \big(
                                        3-90 z+22 z^2\big)
                                -\frac{64}{3} (3+4 z) H_0
                                -\frac{64}{3} (z-1)^2 H_1
                                +\frac{32}{3} \big(
                                        -1-2 z+2 z^2\big) H_{-1}
                        \biggr] \zeta_2
\nonumber\\&&
                        -\frac{64}{3} \big(
                                2+z+2 z^2\big) \zeta_3
                \Biggr]
                +\biggl[
                        \frac{8}{27} (-2405+413 z)
                        +\frac{16}{27} (-47+103 z) H_1
                        +\frac{32}{3} z H_{0,1}
                \biggr] H_0
\nonumber\\&&
                -\frac{4}{27} (989+764 z) H_0^2
                +\frac{160}{27} (-2+z) H_0^3
                +\frac{8}{27} (-1884+1981 z) H_1
                +\frac{16}{27} (-47+103 z) H_1^2
\nonumber\\&&
                -\frac{8}{27} (785+572 z) H_{0,1}
                -\frac{32}{9} (17+5 z) H_{0,0,1}
                +\frac{64}{3} z H_{0,1,1}
                +\biggl[
                        \frac{8}{9} (293+122 z)
                        -\frac{32}{9} (-17+z) H_0
\nonumber\\&&
                        -\frac{16}{3} (2 z-1) H_0^2
                \biggr] \zeta_2
                +\biggl[
                        -\frac{32}
                        {9} (-17+z)
                        -
                        \frac{32}{3} (2 z-1) H_0
                \biggr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F   T_F ^2} \biggl\{
                4 (-889+904 z)
\nonumber\\&&
                + L_M   L_Q ^2 \biggl[
                        8
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} H_0
                                -\frac{32}{3} H_1
                        \Bigr)
                \biggr]
                + L_Q  \Biggl[
                        -20 (-67+70 z)
                        + L_M ^2 \biggl[
                                -16 (-20+21 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        -16 H_0^2
                                        +\frac{64}{3} H_1
                                \Bigr)
                                +\frac{80}{3} (5+8 z) H_0
                        \biggr]
                        + L_M  \Biggl[
                                -\frac{16}{3} (-136+137 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        -\frac{32}{3} H_0^3
                                        +\frac{64}{3} H_1^2
                                        -\frac{32}{3} H_{0,1}
                                        -32 \zeta_2
                                \Bigr)
                                +\biggl[
                                        \frac{32}{3} (51+25 z)
                                        +\frac{128}{3} (2 z-1) H_1
                                \biggr] H_0
\nonumber\\&&
                                +\frac{16}{3} (25+16 z) H_0^2
                                +\frac{16}{3} (-17+20 z) H_1
                        \Biggr]
                        +32 (23+17 z) H_0
                        -8 (-23+9 z) H_0^2
\nonumber\\&&
                        +\frac{8}{3} (9+4 z) H_0^3
                        -\frac{4}{3} (2 z-1) H_0^4
                \Biggr]
                + L_M ^2 \Biggl[
                        \frac{16}{3} (-155+164 z)
                        +(2 z-1) \Bigl(
                                \frac{16}{3} H_0^3
                                -\frac{32}{3} H_1^2
\nonumber\\&&
                                +32 H_{0,0,1}
                                -32 \zeta_3
                        \Bigr)
                        +\biggl[
                                -\frac{16}{3} (79+13 z)
                                -\frac{64}{3} (2 z-1) H_1
                        \biggr] H_0
                        -\frac{8}{3} (31+16 z) H_0^2
\nonumber\\&&
                        +16 (-18+17 z) H_1
                        -\frac{16}{3} (29+32 z) H_{0,1}
                        +\big(
                                \frac{80}{3} (5+8 z)
                                -32 (2 z-1) H_0
                        \big) \zeta_2
                \Biggr]
\nonumber\\&&
                + L_M 
                 \Biggl[
                        \frac{8}{9} (-1549+1525 z)
                        +(1+z)^2 \Bigl(
                                -\frac{128}{3} H_{-1}^2 H_0
                                -\frac{256}{3} H_{0,-1,-1}
                        \Bigr)
                        +(2 z-1) \Bigl(
                                \frac{8}{3} H_0^4
\nonumber\\&&
                                -\frac{80}{9} H_1^3
                                +\frac{128}{3} H_{0,1,1}
                                +64 H_{0,0,0,1}
                                -\frac{128}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{9} \big(
                                        1394-547 z+24 z^2\big)
                                -48 (-3+4 z) H_1
\nonumber\\&&
                                -\frac{64}{3} (2 z-1) H_1^2
                                +\frac{64}{3} \big(
                                        1-2 z+2 z^2\big) H_{0,1}
                                -\frac{128}{3} (z-1)^2 H_{0,-1}
                        \biggr] H_0
\nonumber\\&&
                        +\biggl[
                                -\frac{4}{9} \big(
                                        885+732 z+104 z^2\big)
                                -\frac{16}{3} \big(
                                        -1+2 z+4 z^2\big) H_1
                        \biggr] H_0^2
                        +\frac{8}{9} (-61+14 z) H_0^3
\nonumber\\&&
                        +\biggl[
                                -\frac{32}{3} \big(
                                        61-62 z+2 z^2\big)
                                -\frac{64}{3} (2 z-1) H_{0,1}
                        \biggr] H_1
                        -24 (-3+4 z) H_1^2
\nonumber\\&&
                        +\biggl[
                                (1+z)^2 \Bigl(
                                        \frac{64}{3} H_0^2
                                        +\frac{256}{3} H_{0,-1}
                                \Bigr)
                                +\frac{64 \big(
                                        4+12 z^2+13 z^3\big)}{9 z} 
H_0
                        \biggr] H_{-1}
                        -\frac{16}{3} (119+30 z) H_{0,1}
\nonumber\\&&
                        -\frac{64 \big(
                                4+12 z^2+13 z^3\big)}{9 z} H_{0,-1}
                        -\frac{64}{3} \big(
                                14+5 z+2 z^2\big) H_{0,0,1}
                        +\frac{128}{3} \big(
                                1-6 z+z^2\big) H_{0,0,-1}
\nonumber\\&&
                        +\biggl[
                                \frac{32}{9} \big(
                                        138+99 z+26 z^2\big)
                                +\frac{32}{3} (23+20 z) H_0
                                -32 (2 z-1) H_0^2
                                +\frac{64}
                                {3} \big(
                                        -1+2 z+2 z^2\big) H_1
\nonumber\\&&
                                -
                                \frac{128}{3} (1+z)^2 H_{-1}
                        \biggr] \zeta_2
                        +\biggl[
                                \frac{32}{3} \big(
                                        27+28 z+8 z^2\big)
                                -64 (2 z-1) H_0
                        \biggr] \zeta_3
                \Biggr]
\nonumber\\&&
                +(2 z-1) \Bigl(
                        \frac{4}{15} H_0^5
                        +32 H_{0,0,0,0,1}
                        -32 \zeta_5
                \Bigr)
                +4 (-519+10 z) H_0
                -8 (69+8 z) H_0^2
\nonumber\\&&
                -\frac{8}{3} (32+3 z) H_0^3
                +\frac{2}{3} (-11+4 z) H_0^4
                +20 (-67+70 z) H_1
                -32 (23+17 z) H_{0,1}
\nonumber\\&&
                +16 (-23+9 z) H_{0,0,1}
                -16 (9+4 z) H_{0,0,0,1}
                +\biggl[
                        32 (23+17 z)
                        -16 (-23+9 z) H_0
\nonumber\\&&
                        +8 (9+4 z) H_0^2
                        -\frac{16}{3} (2 z-1) H_0^3
                \biggr] \zeta_2
                +\biggl[
                        \frac{32}{5} (9+4 z)
                        -\frac{64}{5} (2 z-1) H_0
                \biggr] \zeta_2^2
\nonumber\\&&
		+\Bigl[
                        -16 (-23+9 z)
                        +16 (9+4 z) H_0
                        -16 (2 z-1) H_0^2
		\Bigr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F ^2  T_F}  \biggl\{
                -2 (101+7 z)
\nonumber\\&&
                + L_M   L_Q ^2 \biggl[
                        (2 z-1) \big(
                                -18
                                -4 H_0^2
                                -32 H_1^2
                                +32 \zeta_2
                        \big)
			+\Bigl[
                                -8 (z-1)
                                -32 (2 z-1) H_1
			\Bigr] H_0
                        +48 H_1
                \biggr]
\nonumber\\&&
                + L_M ^2 \biggl[
                        -2 (-67+94 z)
                        +(2 z-1) \Bigl(
                                -\frac{4}{3} H_0^3
                                -16 H_1^3
                                +8 H_{0,0,1}
                                +16 H_{0,1,1}
                                +8 \zeta_3
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                -2 (-31+58 z)
                                -96 (z-1) H_1
                                -32 (2 z-1) H_1^2
			\Bigr] H_0
			+\Bigl[
                                4 (5+3 z)
                                -16 (2 z-1) H_1
			\Bigr] H_0^2
\nonumber\\&&
                        -2 (-103+58 z) H_1
                        -12 (-7+8 z) H_1^2
                        +8 (3+13 z) H_{0,1}
			+\Bigl[
                                -8 (15+z)
\nonumber\\&&
                                +(2 z-1) \big(
                                        24 H_0
                                        +64 H_1
                                \big)
			\Bigr] \zeta_2
                \biggr]
                + L_Q  \Biggl[
                        2 (23+13 z)
                        + L_M ^2 \biggl[
                                (2 z-1) \big(
                                        18
                                        +4 H_0^2
                                        +32 H_1^2
                                        -32 \zeta_2
                                \big)
\nonumber\\&&
				+\Bigl[
                                        8 (z-1)
                                        +32 (2 z-1) H_1
				\Bigr] H_0
                                -48 H_1
                        \biggr]
                        +(2 z-1) \Bigl(
                                \frac{16}{3} H_1^4
                                +16 H_{0,1}^2
                                +16 H_{0,0,0,1}
                                -80 H_{0,0,1,1}
\nonumber\\&&
                                +80 H_{0,1,1,1}
                                +\frac{184}{5} \zeta_2^2
                        \Bigr)
                        + L_M  \biggl[
                                -2 (-305+284 z)
                                +(2 z-1) \big(
                                        64 H_1^3
                                        -112 H_{0,0,1}
                                        -64 H_{0,1,1}
                                \big)
\nonumber\\&&
                                +(1+2 z) \big(
                                        64 H_{-1}^2 H_0
                                        +64 H_{0,0,-1}
                                        +128 H_{0,-1,-1}
                                \big)
				+\Bigl[
                                        56 (5+14 z)
                                        +(2 z-1) \big(
                                                160 H_1^2
                                                +64 H_{0,1}
                                        \big)
\nonumber\\&&
                                        +32 (-13+10 z) H_1
				\Bigr] H_0
				+\Bigl[
                                        8 (6+7 z)
                                        +64 (2 z-1) H_1
				\Bigr] H_0^2
                                +\frac{8}{3} (1+6 z) H_0^3
\nonumber\\&&
                                +4 (-119+94 z) H_1
                                +320 (z-1) H_1^2
				+\Bigl[
                                        (1+2 z) \big(
                                                -32 H_0^2
                                                -128 H_{0,-1}
                                        \big)
                                        -192 (1+z) H_0
				\Bigr] H_{-1}
\nonumber\\&&
                                +16 (3+z) H_{0,1}
                                +192 (1+z) H_{0,-1}
				+\Bigl[
                                        -16 (-11+21 z)
                                        -16 (-5+18 z) H_0
                                        -256 (2 z-1) H_1
\nonumber\\&&
                                        +64 (1+2 z) H_{-1}
				\Bigr] \zeta_2
                                -16 (1+14 z) \zeta_3
                        \biggr]
                        +\biggl[
                                2 (28+37 z)
                                +(2 z-1) \Bigl(
                                        \frac{16}{3} H_1^3
                                        -48 H_{0,0,1}
\nonumber\\&&
                                        +32 H_{0,1,1}
                                \Bigr)
				+\Bigl[
                                        4 (-53+46 z)
                                        +32 (2 z-1) H_{0,1}
				\Bigr] H_1
                                -8 (-5+4 z) H_1^2
				+8 \Bigl[
                                        -49+14 z
\nonumber\\&&
					+4 z^2\Bigr] H_{0,1}
                        \biggr] H_0
			+\Bigl[
                                15
                                +14 z
                                +(2 z-1) \big(
                                        -8 H_1^2
                                        +24 H_{0,1}
                                \big)
                                -4 \big(
                                        -25+16 z+4 z^2\big) H_1
			\Bigr] H_0^2
\nonumber\\&&
                        +\biggl[
                                -\frac{4}
                                {3} \big(
                                        -2+5 z+4 z^2\big)
                                -
                                \frac{16}{3} (2 z-1) H_1
                        \biggr] H_0^3
                        +\frac{1}{3} (1-2 z) H_0^4
			+\Bigl[
                                12 (-10+3 z)
\nonumber\\&&
                                -64 (2 z-1) H_{0,0,1}
			\Bigr] H_1
                        +16 (-17+16 z) H_1^2
                        +4 \big(
                                -13+8 z+4 z^2\big) H_1^3
                        +4 (55+46 z) H_{0,1}
\nonumber\\&&
                        -32 \big(
                                -15+4 z+z^2\big) H_{0,0,1}
                        +8 \big(
                                -87+28 z+12 z^2\big) H_{0,1,1}
			+\Bigl[
                                -8 (1+46 z)
\nonumber\\&&
                                +(2 z-1) \big(
                                        8 H_0^2
                                        -16 H_1^2
                                        -96 H_{0,1}
                                \big)
                                +\big(
                                        8 (13+4 z)
                                        +32 (2 z-1) H_1
                                \big) H_0
                                +16 (-5+4 z) H_1
			\Bigr] \zeta_2
\nonumber\\&&
			+\Bigl[
                                -16 \big(
                                        -21+10 z+6 z^2\big)
                                +32 (2 z-1) H_0
			\Bigr] \zeta_3
                \Biggr]
                + L_M  \Biggl[
                        \frac{1}{2} (-2757+2786 z)
\nonumber\\&&
                        +(1+z) \big(
                                -192 H_{0,1,-1}
                                -192 H_{0,-1,1}
                                -192 H_{0,-1,-1}
                        \big)
                        +(2 z-1) \big(
                                -24 H_1^4
                                -16 H_{0,1}^2
\nonumber\\&&
                                -288 H_{0,0,0,-1}
                                -192 H_{0,0,1,1}
                                +224 H_{0,1,1,1}
                                -192 H_{0,-1,0,1}
                        \big)
                        +(1+2 z) \Bigl(
                                \frac{128}{3} H_{-1}^3 H_0
                                +80 H_{0,1,1}
\nonumber\\&&
                                -64 H_{0,0,1,-1}
                                -64 H_{0,0,-1,1}
                                -64 H_{0,0,-1,-1}
                                -128 H_{0,1,-1,-1}
                                -128 H_{0,-1,1,-1}
                                -128 H_{0,-1,-1,1}
\nonumber\\&&
                                -256 H_{0,-1,-1,-1}
                        \Bigr)
                        +\biggl[
                                -6 (149+196 z)
                                +(2 z-1) \Bigl(
                                        -\frac{256}{3} H_1^3
                                        +224 H_{0,1,1}
                                        -192 H_{0,1,-1}
\nonumber\\&&
                                        -192 H_{0,-1,1}
                                \Bigr)
				+\Bigl[
                                        -4 (-307+230 z)
                                        +(2 z-1) \big(
                                                -160 H_{0,1}
                                                +192 H_{0,-1}
                                        \big)
				\Bigr] H_1
\nonumber\\&&
                                -8 (-67+82 z) H_1^2
                                +8 (25+18 z) H_{0,1}
                                -224 (1+2 z) H_{0,-1}
                                -16 (3+10 z) H_{0,0,1}
\nonumber\\&&
                                -32 (5+2 z) H_{0,0,-1}
                                -256 z H_{0,-1,-1}
                        \biggr] H_0
                        +\big(
                                4 \big(
                                        -64-125 z+12 z^2\big)
                                -4 (-67+76 z) H_1
\nonumber\\&&
                                -56 (2 z-1) H_1^2
                                +8 (3+2 z) H_{0,1}
                                +16 (1+6 z) H_{0,-1}
                        \big) H_0^2
                        +\biggl[
                                \frac{4}{3} (-27+z)
                                -\frac{64}{3} (2 z-1) H_1
                        \biggr] H_0^3
\nonumber\\&&
                        +\frac{1}{3} (-5-14 z) H_0^4
			+\Bigl[
                                -2 (-353+332 z)
                                +(2 z-1) \big(
                                        224 H_{0,0,1}
                                        -384 H_{0,0,-1}
                                        -96 H_{0,1,1}
                                \big)
\nonumber\\&&
                                +48 (-3+4 z) H_{0,1}
			\Bigr] H_1
			+\Bigl[
                                -2 (-365+322 z)
                                +32 (2 z-1) H_{0,1}
			\Bigr] H_1^2
                        -16 (-13+16 z) H_1^3
\nonumber\\&&
                        +\biggl[
                                (1+z) \big(
                                        192 H_0^2
                                        +192 H_{0,1}
                                        +192 H_{0,-1}
                                \big)
                                +(1+2 z) \big(
                                        16 H_0^3
                                        +64 H_{0,0,1}
                                        +64 H_{0,0,-1}
\nonumber\\&&
                                        +128 H_{0,1,-1}
                                        +128 H_{0,-1,1}
                                        +256 H_{0,-1,-1}
                                \big)
				+\Bigl[
                                        -32 \big(
                                                -12-11 z+3 z^2\big)
\nonumber\\&&
                                        +128 (1+2 z) H_{0,-1}
				\Bigr] H_0
                        \biggr] H_{-1}
			+\Bigl[
                                (1+2 z) \big(
                                        -80 H_0^2
                                        -64 H_{0,1}
                                        -128 H_{0,-1}
                                \big)
                                -96 (1+z) H_0
			\Bigr] H_{-1}^2
\nonumber\\&&
                        -12 (49+6 z) H_{0,1}
			+\Bigl[
                                32 \big(
                                        -12-11 z+3 z^2\big)
                                +192 (2 z-1) H_{0,1}
			\Bigr] H_{0,-1}
                        -64 H_{0,-1}^2
\nonumber\\&&
                        +8 (-71+18 z) H_{0,0,1}
                        +64 (1+8 z) H_{0,0,-1}
                        +16 (-3+22 z) H_{0,0,0,1}
                        +\biggl[
                                -32 \big(
                                        8-31 z+3 z^2\big)
\nonumber\\&&
				+\Bigl[
                                        16 (-13+11 z)
                                        +320 (2 z-1) H_1
				\Bigr] H_0
                                +8 (-5+18 z) H_0^2
                                +64 (-13+16 z) H_1
\nonumber\\&&
                                +160 (2 z-1) H_1^2
				+\Bigl[
                                        -288 (1+z)
                                        -64 (1+2 z) H_0
				\Bigr] H_{-1}
                                +128 (1+2 z) H_{-1}^2
\nonumber\\&&
                                -64 (-1+4 z) H_{0,1}
                                -32 (1+6 z) H_{0,-1}
                        \biggr] \zeta_2
                        +
                        \frac{48}{5} (13+2 z) \zeta_2^2
			+\Bigl[
                                16 (-6+31 z)
\nonumber\\&&
                                +16 (-3+26 z) H_0
                                +256 (2 z-1) H_1
                                -224 (1+2 z) H_{-1}
			\Bigr] \zeta_3
                \Biggr]
                +(2 z-1) \Bigl(
                        \frac{1}{15} H_0^5
                        -\frac{8}{3} H_1^5
\nonumber\\&&
                        +104 H_{0,0,0,0,1}
                        -656 H_{0,0,0,1,1}
                        -192 H_{0,0,1,0,1}
                        +32 H_{0,0,1,1,1}
                        -64 H_{0,1,0,1,1}
                        -128 H_{0,1,1,1,1}
                        -72 \zeta_5
                \Bigr)
\nonumber\\&&
                +\biggl[
                        -2 (159+625 z)
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} H_1^4
                                -24 H_{0,1}^2
                                -80 H_{0,0,0,1}
                                +192 H_{0,0,1,1}
                                -144 H_{0,1,1,1}
                        \Bigr)
\nonumber\\&&
                        +\big(
                                -4 \big(
                                        -11-43 z+18 z^2\big)
                                +8 \big(
                                        -13+4 z+4 z^2\big) H_{0,1}
                                +32 (2 z-1) H_{0,1,1}
                        \big) H_1
\nonumber\\&&
			+\Bigl[
                                -10 (-19+18 z)
                                -16 (2 z-1) H_{0,1}
			\Bigr] H_1^2
                        -\frac{4}{3} \big(
                                -23+20 z+8 z^2\big) H_1^3
\nonumber\\&&
                        -16 \big(
                                -14+39 z+3 z^2\big) H_{0,1}
                        +16 \big(
                                -30+43 z+4 z^2\big) H_{0,0,1}
\nonumber\\&&
                        -16 \big(
                                -61+31 z+8 z^2\big) H_{0,1,1}
                \biggr] H_0
		+\Bigl[
                        -103
                        +287 z
                        -36 z^2
                        +(2 z-1) \big(
                                32 H_{0,0,1}
                                -40 H_{0,1,1}
                        \big)
\nonumber\\&&
                        +2 \big(
                                -51+22 z+12 z^2\big) H_1
                        +2 (-19+20 z) H_1^2
                        -8 (z-1) (25+2 z) H_{0,1}
		\Bigr] H_0^2
\nonumber\\&&
                +\biggl[
                        \frac{1}{3} \big(
                                -53-6 z+24 z^2\big)
                        +(2 z-1) \Bigl(
                                \frac{8}{3} H_1^2
                                -8 H_{0,1}
                        \Bigr)
                        +
                        \frac{4}{3} \big(
                                -31+28 z+4 z^2\big) H_1
                \biggr] H_0^3
\nonumber\\&&
                +\biggl[
                        \frac{1}{3} \big(
                                -6+z+4 z^2\big)
                        +\frac{4}{3} (2 z-1) H_1
                \biggr] H_0^4
		+\Bigl[
                        -2 (-593+575 z)
                        -16 (2 z-1) H_{0,1}^2
\nonumber\\&&
                        -16 \big(
                                -13+4 z+4 z^2\big) H_{0,0,1}
		\Bigr] H_1
		+\Bigl[
                        4 \big(
                                172-166 z+9 z^2\big)
                        +32 (2 z-1) H_{0,0,1}
		\Bigr] H_1^2
\nonumber\\&&
                -\frac{4}{3} \big(
                        -181+148 z+18 z^2\big) H_1^3
                -4 \big(
                        -9+8 z+2 z^2\big) H_1^4
		+\Bigl[
                        2 \big(
                                226-423 z+72 z^2\big)
\nonumber\\&&
                        +(2 z-1) \big(
                                96 H_{0,0,1}
                                +32 H_{0,1,1}
                        \big)
		\Bigr] H_{0,1}
                +4 \big(
                        -13+4 z+4 z^2\big) H_{0,1}^2
                +2 \big(
                        149+562 z+24 z^2\big) H_{0,0,1}
\nonumber\\&&
                -4 \big(
                        -187+104 z+36 z^2\big) H_{0,1,1}
                -8 \big(
                        -74+141 z+16 z^2\big) H_{0,0,0,1}
\nonumber\\&&
                +8 \big(
                        -155+100 z+16 z^2\big) H_{0,0,1,1}
                -8 \big(
                        -129+44 z+16 z^2\big) H_{0,1,1,1}
\nonumber\\&&
                +\biggl[
                        -2 \big(
                                248-337 z+36 z^2\big)
                        +(2 z-1) \Bigl(
                                -\frac{4}{3} H_0^3
                                +\frac{64}{3} H_1^3
                                -96 H_{0,0,1}
                                +80 H_{0,1,1}
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                2 (-271+18 z)
                                -8 (-19+20 z) H_1
                                +80 (2 z-1) H_{0,1}
			\Bigr] H_0
			+\Bigl[
                                -4 (13+7 z)
\nonumber\\&&
                                -16 (2 z-1) H_1
			\Bigr] H_0^2
			+\Bigl[
                                20 (-19+18 z)
                                +32 (2 z-1) H_{0,1}
			\Bigr] H_1
                        +4 \big(
                                -23+20 z+8 z^2\big) H_1^2
\nonumber\\&&
                        +16 \big(
                                -48+27 z+4 z^2\big) H_{0,1}
                \biggr] \zeta_2
                +\biggl[
                        \frac{16}{5} \big(
                                25+74 z+14 z^2\big)
                        -16 (2 z-1) H_0
                \biggr] \zeta_2^2
\nonumber\\&&
                +\biggl[
                        2 \big(
                                -815-130 z+72 z^2\big)
                        +(2 z-1) \big(
                                -4 H_0^2
                                +32 H_1^2
                                -32 H_{0,1}
                        \big)
\nonumber\\&&
			+\Bigl[
                                8 \big(
                                        -39+33 z+16 z^2\big)
                                +32 (2 z-1) H_1
			\Bigr] H_0
                        +32 \big(
                                -17+12 z+4 z^2\big) H_1
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                4 (-1921+1903 z)
                + L_M   L_Q ^2 \biggl[
                        22
                        +(2 z-1) \Bigl(
                                -\frac{44}{3} H_0
                                -\frac{88}{3} H_1
                        \Bigr)
                \biggr]
\nonumber\\&&
                +(1+z) \big(
                        -176 H_{0,1,-1}
                        -176 H_{0,-1,1}
                        -64 H_{0,1,1,-1}
                        -64 H_{0,1,-1,1}
                        -64 H_{0,-1,1,1}
                        +512 H_{0,0,1,0,1}
                \big)
\nonumber\\&&
                +(2 z-1) \Bigl(
                        \frac{8}{3} H_1^5
                        -128 H_{0,1,0,1,1}
                        +32 H_{0,1,1,1,1}
                \Bigr)
                +(1+2 z) \Bigl(
                        -8 H_{-1}^4 H_0
                        -\frac{2}{15} H_0^5
                        +64 H_{0,0,0,0,-1}
\nonumber\\&&
                        -80 H_{0,0,0,1,-1}
                        -80 H_{0,0,0,-1,1}
                        +144 H_{0,0,0,-1,-1}
                        -48 H_{0,0,1,0,-1}
                        -32 H_{0,0,1,1,-1}
                        -32 H_{0,0,1,-1,1}
\nonumber\\&&
                        +32 H_{0,0,1,-1,-1}
                        -32 H_{0,0,-1,0,1}
                        +48 H_{0,0,-1,0,-1}
                        -32 H_{0,0,-1,1,1}
                        +32 H_{0,0,-1,1,-1}
                        +32 H_{0,0,-1,-1,1}
\nonumber\\&&
                        -352 H_{0,0,-1,-1,-1}
                        -64 H_{0,1,1,-1,-1}
                        -64 H_{0,1,-1,1,-1}
                        -64 H_{0,1,-1,-1,1}
                        -128 H_{0,1,-1,-1,-1}
\nonumber\\&&
                        -32 H_{0,-1,0,1,1}
                        +32 H_{0,-1,0,1,-1}
                        +32 H_{0,-1,0,-1,1}
                        -128 H_{0,-1,0,-1,-1}
                        -64 H_{0,-1,1,1,-1}
\nonumber\\&&
                        -64 H_{0,-1,1,-1,1}
                        -128 H_{0,-1,1,-1,-1}
                        +64 H_{0,-1,-1,0,1}
                        -64 H_{0,-1,-1,1,1}
                        -128 H_{0,-1,-1,1,-1}
\nonumber\\&&
                        -128 H_{0,-1,-1,-1,1}
                        -192 H_{0,-1,-1,-1,-1}
                \Bigr)
                + L_M ^2 \biggl[
                        992 (z-1)
			+\Bigl[
                                32 (-16+z)
\nonumber\\&&
                                +24 (-11+12 z) H_1
                                +32 (2 z-1) H_1^2
                                -48 (1+2 z) H_{0,1}
			\Bigr] H_0
			+\Bigl[
                                8 (-13+12 z)
\nonumber\\&&
                                +16 (2 z-1) H_1
			\Bigr] H_0^2
                        -
                        \frac{16}{3} (1+z) H_0^3
                        +8 (-73+64 z) H_1
                        +24 (-7+8 z) H_1^2
                        +16 (2 z-1) H_1^3
\nonumber\\&&
                        -320 z H_{0,1}
                        +16 (5+8 z) H_{0,0,1}
                        -32 (1+4 z) H_{0,1,1}
			+\Bigl[
                                8 (33+4 z)
                                +48 H_0
                                -64 (2 z-1) H_1
			\Bigr] \zeta_2
\nonumber\\&&
                        -16 (1+4 z) \zeta_3
                \biggr]
                + L_M  \Biggl[
                        \frac{1}{18} (-15897+22658 z)
                        +(2 z-1) \big(
                                16 H_1^4
                                -16 H_{0,-1}^2
                                -224 H_{0,1,1,1}
                        \big)
\nonumber\\&&
                        +(1+2 z) \biggl[
                                -\frac{32}{3} H_{-1}^3 H_0
                                +\big(
                                        -24 H_0
                                        +24 H_0^2
                                        +32 H_{0,-1}
                                \big) H_{-1}^2
                                -48 H_{0,1,-1}
\nonumber\\&&
                                -48 H_{0,-1,1}
                                -48 H_{0,-1,-1}
                                +96 H_{0,0,1,-1}
                                +96 H_{0,0,-1,1}
                                -32 H_{0,0,-1,-1}
                                -64 H_{0,1,1,-1}
\nonumber\\&&
                                -64 H_{0,1,-1,1}
                                -64 H_{0,-1,1,1}
                                +64 H_{0,-1,-1,-1}
                        \biggr]
                        +\Biggl[
                                -\frac{2}{27} (-7111+4982 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        \frac{112}{3} H_1^3
                                        -80 H_{0,1,1}
                                \Bigr)
                                +\biggl[
                                        -\frac{4}{3} (211+52 z)
                                        +(2 z-1) \big(
                                                64 H_{0,1}
                                                -96 H_{0,-1}
                                        \big)
                                \biggr] H_1
\nonumber\\&&
                                +\frac{8}{3} (-73+71 z) H_1^2
                                +\frac{80}{3} (-5+z) H_{0,1}
                                -48 (-3+2 z) H_{0,-1}
                                +16 (5+14 z) H_{0,0,1}
\nonumber\\&&
                                +16 (7+6 z) H_{0,0,-1}
                                +32 (-5+2 z) H_{0,1,-1}
                                +32 (-5+2 z) H_{0,-1,1}
                                +32 (1+6 z) H_{0,-1,-1}
                        \Biggr] H_0
\nonumber\\&&
                        +\biggl[
                                -2 \big(
                                        -146-91 z+12 z^2\big)
                                -\frac{20}
                                {3} (-5+16 z) H_1
                                -16 H_{0,1}
                                -8 (3+10 z) H_{0,-1}
                        \biggr] H_0^2
\nonumber\\&&
                        +\biggl[
                                -
                                \frac{10}{9} (-59+70 z)
                                -8 (2 z-1) H_1
                        \biggr] H_0^3
                        +\frac{2}{3} (5+4 z) H_0^4
                        +\biggl[
                                \frac{2}{27} (-10201+6722 z)
\nonumber\\&&
                                +(2 z-1) \big(
                                        -96 H_{0,0,1}
                                        +192 H_{0,0,-1}
                                        +96 H_{0,1,1}
                                \big)
                                -\frac{16}{3} (-29+40 z) H_{0,1}
                        \biggr] H_1
\nonumber\\&&
                        +\biggl[
                                \frac{2}{9} (-2279+1516 z)
                                -32 (2 z-1) H_{0,1}
                        \biggr] H_1^2
                        +\frac{16}{9} (-71+79 z) H_1^3
                        +\biggl[
                                (1+2 z) \Bigl(
                                        \frac{8}{3} H_0^3
                                        +48 H_{0,1}
\nonumber\\&&
                                        +48 H_{0,-1}
                                        -96 H_{0,0,1}
                                        +32 H_{0,0,-1}
                                        +64 H_{0,1,1}
                                        -64 H_{0,-1,-1}
                                \Bigr)
				+\Bigl[
                                        16 \big(
                                                7-z+3 z^2\big)
\nonumber\\&&
                                        +(1+2 z) \big(
                                                64 H_{0,1}
                                                -64 H_{0,-1}
                                        \big)
				\Bigr] H_0
                                -24 H_0^2
                        \biggr] H_{-1}
                        -\frac{8}{9} (-124+71 z) H_{0,1}
			+\Bigl[
                                -16 \big(
                                        7-z+3 z^2\big)
\nonumber\\&&
                                -96 (2 z-1) H_{0,1}
			\Bigr] H_{0,-1}
                        +\frac{8}{3} (133+40 z) H_{0,0,1}
                        +48 (-5+4 z) H_{0,0,-1}
                        -\frac{8}{3} (85+76 z) H_{0,1,1}
\nonumber\\&&
                        -128 (1+4 z) H_{0,0,0,1}
                        +16 (-13+10 z) H_{0,0,0,-1}
                        +64 (-1+6 z) H_{0,0,1,1}
                        +64 (-1+4 z) H_{0,-1,0,1}
\nonumber\\&&
                        +\Biggl[
                                \frac{4}{9} \big(
                                        637+298 z+108 z^2\big)
                                +(1+2 z) \big(
                                        -8 H_{-1} \big(
                                                9+8 H_0\big)
                                        -16 H_0^2
                                        -16 H_{-1}^2
                                \big)
\nonumber\\&&
                                +\biggl[
                                        \frac{16}{3} (-11+10 z)
                                        -64 (2 z-1) H_1
                                \biggr] H_0
                                -\frac{8}
                                {3} (-97+80 z) H_1
                                -64 (2 z-1) H_1^2
\nonumber\\&&
                                +16 (-3+10 z) H_{0,1}
                                +64 (1+3 z) H_{0,-1}
                        \Biggr] \zeta_2
                        +
                        \frac{16}{5} (15+22 z) \zeta_2^2
                        +\biggl[
                                -\frac{16}{3} (-71+94 z)
                                +80 H_0
\nonumber\\&&
                                -112 (2 z-1) H_1
                                +16 (1+2 z) H_{-1}
                        \biggr] \zeta_3
                \Biggr]
                + L_Q  \Biggl[
                        -4 (-281+275 z)
                        +(1+z) \big(
                                80 H_{0,-1}
\nonumber\\&&
                                +64 H_{0,1,-1}
                                +64 H_{0,-1,1}
                        \big)
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} H_1^4
                                +16 H_{0,1}^2
                                -48 H_{0,1,1,1}
                        \Bigr)
                        +(1+2 z) \Bigl(
                                -\frac{64}{3} H_{-1}^3 H_0
\nonumber\\&&
                                +\frac{2}{3} H_0^4
                                +16 H_{0,-1}^2
                                -16 H_{0,0,0,-1}
                                +192 H_{0,0,1,1}
                                +32 H_{0,0,1,-1}
                                +32 H_{0,0,-1,1}
                                +32 H_{0,0,-1,-1}
\nonumber\\&&
                                +64 H_{0,1,-1,-1}
                                +32 H_{0,-1,0,1}
                                +64 H_{0,-1,1,-1}
                                +64 H_{0,-1,-1,1}
                                +128 H_{0,-1,-1,-1}
                        \Bigr)
\nonumber\\&&
                        + L_M ^2 \biggl[
                                -144 (z-1)
				+\Bigl[
                                        -16 (-5+8 z)
                                        -32 (2 z-1) H_1
				\Bigr] H_0
                                +16 (1+z) H_0^2
\nonumber\\&&
                                -24 (-9+8 z) H_1
                                -32 (2 z-1) H_1^2
                                +48 (1+2 z) H_{0,1}
                                -16 (5+2 z) \zeta_2
                        \biggr]
\nonumber\\&&
                        + L_M  \Biggl[
                                \frac{2}{3} (-425+174 z)
                                +(2 z-1) \big(
                                        -32 H_1^3
                                        +32 H_{0,1,1}
                                \big)
				+(1+2 z) \Bigl[
                                        \big(
                                                48 H_0
                                                -16 H_0^2
\nonumber\\&&
                                                -64 H_{0,1}
                                        \big) H_{-1}
                                        +56 H_{0,1}
                                        -48 H_{0,-1}
                                        -32 H_{0,0,-1}
                                        +64 H_{0,1,-1}
                                        +64 H_{0,-1,1}
				\Bigr]
\nonumber\\&&
                                +\biggl[
                                        -\frac{4}{9} (623+566 z)
                                        +(2 z-1) \big(
                                                -32 H_1^2
                                                -32 H_{0,1}
                                        \big)
                                        +
                                        \frac{32}{3} (1+10 z) H_1
                                        +32 (1+2 z) H_{0,-1}
                                \biggr] H_0
\nonumber\\&&
                                +\biggl[
                                        \frac{8}{3} (-23+58 z)
                                        +16 (2 z-1) H_1
                                \biggr] H_0^2
                                -\frac{32}{3} (1+z) H_0^3
                                -\frac{4}{9} (-515+76 z) H_1
\nonumber\\&&
                                -\frac{16}{3} (-23+13 z) H_1^2
                                -32 (3+2 z) H_{0,0,1}
                                +\biggl[
                                        -\frac{8}{3} (7+82 z)
                                        +(1+2 z) \big(
                                                64 H_0
                                                +64 H_{-1}
                                        \big)
\nonumber\\&&
                                        +64 (2 z-1) H_1
                                \biggr] \zeta_2
                                +192 z \zeta_3
                        \Biggr]
                        +\biggl[
                                -8 (-49+24 z)
				+\Bigl[
                                        16 (-15+16 z)
                                        +32 (2 z-1) H_{0,1}
				\Bigr] H_1
\nonumber\\&&
                                +4 (-43+40 z) H_1^2
                                +\frac{16}{3} (2 z-1) H_1^3
                                -8 \big(
                                        -29+26 z+2 z^2\big) H_{0,1}
                                +56 H_{0,-1}
                                +192 (1+z) H_{0,0,1}
\nonumber\\&&
                                -48 (1+6 z) H_{0,1,1}
                        \biggr] H_0
			+\Bigl[
                                2 (29+148 z)
                                +8 (z-1) (25+z) H_1
                                +8 (2 z-1) H_1^2
                                -64 (1+z) H_{0,1}
\nonumber\\&&
                                +8 (1+2 z) H_{0,-1}
			\Bigr] H_0^2
                        +\frac{8}{3} \big(
                                1+z^2\big) H_0^3
			+\Bigl[
                                -44 (-20+21 z)
                                -64 (2 z-1) H_{0,0,1}
			\Bigr] H_1
\nonumber\\&&
                        -8 (-5+3 z) H_1^2
                        -4 \big(
                                -11+8 z+2 z^2\big) H_1^3
                        +\biggl[
                                (1+2 z) \Bigl(
                                        -\frac{16}{3} H_0^3
                                        -32 H_{0,0,1}
                                        -32 H_{0,0,-1}
\nonumber\\&&
                                        -64 H_{0,1,-1}
                                        -64 H_{0,-1,1}
                                        -128 H_{0,-1,-1}
                                \Bigr)
				+\Bigl[
                                        -80 (1+z)
                                        -32 (1+2 z) H_{0,-1}
				\Bigr] H_0
\nonumber\\&&
                                -4 (11+8 z) H_0^2
                                -64 (1+z) H_{0,1}
                                -16 (7+4 z) H_{0,-1}
                        \biggr] H_{-1}
			+\Bigl[
                                (1+2 z) \big(
                                        24 H_0^2
                                        +32 H_{0,1}
\nonumber\\&&
                                        +64 H_{0,-1}
                                \big)
                                +8 (7+4 z) H_0
			\Bigr] H_{-1}^2
                        +8 (59+43 z) H_{0,1}
                        +16 \big(
                                -1+z+z^2\big) H_{0,0,1}
\nonumber\\&&
                        +8 (-3+8 z) H_{0,0,-1}
                        -16 \big(
                                -24+31 z+3 z^2\big) H_{0,1,1}
                        +16 (7+4 z) H_{0,-1,-1}
\nonumber\\&&
                        -32 (5+4 z) H_{0,0,0,1}
                        +\biggl[
                                -24 (13+25 z)
                                +(1+2 z) \big(
                                        -16 H_0^2
                                        -64 H_{-1}^2
                                        -48 H_{0,-1}
                                \big)
\nonumber\\&&
                                +16 (-5+z) H_0
                                -288 (z-1) H_1
                                +16 (2 z-1) H_1^2
				+\Bigl[
                                        24 (5+4 z)
                                        +64 (1+2 z) H_0
				\Bigr] H_{-1}
\nonumber\\&&
                                +128 (1+z) H_{0,1}
                        \biggr] \zeta_2
                        -
                        \frac{144}{5} (3+2 z) \zeta_2^2
			+\Bigl[
                                16 \big(
                                        -28+28 z+3 z^2\big)
                                -48 (3+4 z) H_0
\nonumber\\&&
                                +48 (2 z-1) H_1
                                +112 (1+2 z) H_{-1}
			\Bigr] \zeta_3
                \Biggr]
                +\biggl[
                        -20 (143+100 z)
                        +(1+z) \big(
                                -64 H_{0,1,-1}
\nonumber\\&&
                                -64 H_{0,-1,1}
                        \big)
                        +(1+2 z) \big(
                                -8 H_{0,-1}^2
                                -32 H_{0,0,0,-1}
                                -32 H_{0,0,1,-1}
                                -32 H_{0,0,-1,1}
                                -64 H_{0,0,-1,-1}
\nonumber\\&&
                                -64 H_{0,1,-1,-1}
                                -32 H_{0,-1,0,1}
                                -64 H_{0,-1,1,-1}
                                -64 H_{0,-1,-1,1}
                                -96 H_{0,-1,-1,-1}
                        \big)
\nonumber\\&&
			+\Bigl[
                                4 \big(
                                        231-235 z+9 z^2\big)
                                +(2 z-1) \big(
                                        32 H_{0,0,1}
                                        +64 H_{0,1,1}
                                \big)
                                -8 \big(
                                        -59+60 z+2 z^2\big) H_{0,1}
			\Bigr] H_1
\nonumber\\&&
			+\Bigl[
                                -4 (-101+96 z)
                                -32 (2 z-1) H_{0,1}
			\Bigr] H_1^2
                        +\frac{4}{3} \big(
                                29-36 z+4 z^2\big) H_1^3
                        +\frac{4}{3} (2 z-1) H_1^4
\nonumber\\&&
                        +8 \big(
                                -6+47 z+3 z^2\big) H_{0,1}
                        +24 (3+2 z) H_{0,1}^2
                        -40 (3+2 z) H_{0,-1}
                        -8 \big(
                                -7+96 z+4 z^2\big) H_{0,0,1}
\nonumber\\&&
                        +8 (-9+28 z) H_{0,0,-1}
                        +32 \big(
                                -29+49 z+2 z^2\big) H_{0,1,1}
                        +8 (-9+28 z) H_{0,-1,-1}
\nonumber\\&&
                        +32 (7+6 z) H_{0,0,0,1}
                        -16 (25+34 z) H_{0,0,1,1}
                        +16 (7+10 z) H_{0,1,1,1}
                \biggr] H_0
\nonumber\\&&
                +\biggl[
                        2 \big(
                                -223-174 z+9 z^2\big)
                        +(1+2 z) \big(
                                8 H_{0,0,-1}
                                +24 H_{0,-1,-1}
                        \big)
			+\Bigl[
                                -4 \big(
                                        -105+104 z+3 z^2\big)
\nonumber\\&&
                                -16 (2 z-1) H_{0,1}
			\Bigr] H_1
                        -2 (-49+52 z) H_1^2
                        -
                        \frac{8}{3} (2 z-1) H_1^3
                        +4 \big(
                                -5+50 z+2 z^2\big) H_{0,1}
\nonumber\\&&
                        -8 (1+10 z) H_{0,-1}
                        -96 (1+z) H_{0,0,1}
                        +24 (1+6 z) H_{0,1,1}
                \biggr] H_0^2
		+\Bigl[
                        -2 \big(
                                17+56 z+2 z^2\big)
\nonumber\\&&
                        -\frac{8}{3} (z-1) (25+z) H_1
                        -\frac{8}{3} (2 z-1) H_1^2
                        +\frac{64}{3} (1+z) H_{0,1}
                        -\frac{8}{3} (1+2 z) H_{0,-1}
		\Bigr] H_0^3
\nonumber\\&&
                -\frac{2}{3} \big(
                        5-4 z+z^2\big) H_0^4
		+\Bigl[
                        4 (-697+712 z)
                        -32 (2 z-1) H_{0,1}^2
                        +16 \big(
                                -59+60 z+2 z^2\big) H_{0,0,1}
		\Bigr] H_1
\nonumber\\&&
		+\Bigl[
                        -2 \big(
                                337-348 z+9 z^2\big)
                        +64 (2 z-1) H_{0,0,1}
		\Bigr] H_1^2
                +\frac{4}{3} \big(
                        -88+64 z+9 z^2\big) H_1^3
\nonumber\\&&
                +4 \big(
                        -8+8 z+z^2\big) H_1^4
                +\biggl[
                        (1+z) \big(
                                176 H_{0,1}
                                +64 H_{0,1,1}
                        \big)
                        +(1+2 z) \Bigl(
                                \frac{4}{3} H_0^4
                                -64 H_{0,0,0,1}
\nonumber\\&&
                                +32 H_{0,0,1,1}
                                -32 H_{0,0,1,-1}
                                -32 H_{0,0,-1,1}
                                +96 H_{0,0,-1,-1}
                                +64 H_{0,1,1,-1}
                                +64 H_{0,1,-1,1}
\nonumber\\&&
                                +128 H_{0,1,-1,-1}
                                -32 H_{0,-1,0,1}
                                +64 H_{0,-1,1,1}
                                +128 H_{0,-1,1,-1}
                                +128 H_{0,-1,-1,1}
                                +192 H_{0,-1,-1,-1}
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                64 (1+z) \big(
                                        8+H_{0,1}\big)
                                +(1+2 z) \big(
                                        32 H_{0,0,1}
                                        +32 H_{0,0,-1}
                                        +64 H_{0,1,-1}
                                        +64 H_{0,-1,1}
\nonumber\\&&
                                        +32 H_{0,-1,-1}
                                \big)
                                +24 (3+4 z) H_{0,-1}
			\Bigr] H_0
                        +4 (41+32 z) H_0^2
                        +
                        \frac{4}{3} (17+20 z) H_0^3
\nonumber\\&&
                        +48 (10+7 z) H_{0,-1}
                        +8 (1+4 z) H_{0,0,1}
                        +8 (17+20 z) H_{0,0,-1}
                        +16 (13+16 z) H_{0,1,-1}
\nonumber\\&&
                        +16 (13+16 z) H_{0,-1,1}
                        +32 (11+14 z) H_{0,-1,-1}
                \biggr] H_{-1}
                +\biggl[
                        (1+2 z) \big(
                                -8 H_0^3
                                +16 H_{0,0,1}
\nonumber\\&&
                                -48 H_{0,0,-1}
                                -32 H_{0,1,1}
                                -64 H_{0,1,-1}
                                -64 H_{0,-1,1}
                                -96 H_{0,-1,-1}
                        \big)
			+\Bigl[
                                -24 (10+7 z)
\nonumber\\&&
                                +(1+2 z) \big(
                                        -32 H_{0,1}
                                        -16 H_{0,-1}
                                \big)
			\Bigr] H_0
                        -2 (35+44 z) H_0^2
                        -8 (13+16 z) H_{0,1}
\nonumber\\&&
                        -16 (11+14 z) H_{0,-1}
                \biggr] H_{-1}^2
                +\biggl[
                        (1+2 z) \Bigl(
                                \frac{40}{3} H_0^2
                                +\frac{64}{3} H_{0,1}
                                +32 H_{0,-1}
                        \Bigr)
                        +\frac{16}{3} (11+14 z) H_0
                \biggr] H_{-1}^3
\nonumber\\&&
		+\Bigl[
                        -4 \big(
                                437-86 z+18 z^2\big)
                        -256 (1+z) H_{0,0,1}
                        +64 (2 z-1) H_{0,1,1}
		\Bigr] H_{0,1}
\nonumber\\&&
                -4 \big(
                        -59+60 z+2 z^2\big) H_{0,1}^2
		+\Bigl[
                        -512 (1+z)
                        +(1+2 z) \big(
                                48 H_{0,0,1}
                                -16 H_{0,0,-1}
\nonumber\\&&
                                +64 H_{0,-1,-1}
                        \big)
		\Bigr] H_{0,-1}
                -160 z H_{0,-1}^2
                -4 \big(
                        235+166 z+6 z^2\big) H_{0,0,1}
                -8 (11+12 z) H_{0,0,-1}
\nonumber\\&&
                +8 \big(
                        -157+52 z+9 z^2\big) H_{0,1,1}
                -48 (10+7 z) H_{0,-1,-1}
                +64 \big(
                        -8+22 z+z^2\big) H_{0,0,0,1}
\nonumber\\&&
                -32 (-4+11 z) H_{0,0,0,-1}
                -16 \big(
                        -27+105 z+4 z^2\big) H_{0,0,1,1}
                -8 (1+4 z) H_{0,0,1,-1}
\nonumber\\&&
                -8 (1+4 z) H_{0,0,-1,1}
                -8 (17+20 z) H_{0,0,-1,-1}
                +8 \big(
                        -55+70 z+8 z^2\big) H_{0,1,1,1}
\nonumber\\&&
                -16 (13+16 z) H_{0,1,-1,-1}
                -8 (5+4 z) H_{0,-1,0,1}
                -16 (13+16 z) H_{0,-1,1,-1}
\nonumber\\&&
                -16 (13+16 z) H_{0,-1,-1,1}
                -32 (11+14 z) H_{0,-1,-1,-1}
                -16 (17+10 z) H_{0,0,0,0,1}
\nonumber\\&&
                +64 (26+27 z) H_{0,0,0,1,1}
                -16 (-7+62 z) H_{0,0,1,1,1}
                +\biggl[
                        4 \big(
                                334+149 z+9 z^2\big)
\nonumber\\&&
                        +(1+2 z) \Bigl(
                                \frac{8}{3} H_0^3
                                -\frac{112}{3} H_{-1}^3
                                -16 H_{0,0,-1}
                                -32 H_{0,-1,-1}
                        \Bigr)
			+\Bigl[
                                4 (101+186 z)
                                +288 (z-1) H_1
\nonumber\\&&
                                -16 (2 z-1) H_1^2
                                -128 (1+z) H_{0,1}
                                +32 (1+2 z) H_{0,-1}
			\Bigr] H_0
                        +8 (6+5 z) H_0^2
			+\Bigl[
                                8 (-71+75 z)
\nonumber\\&&
                                +64 (2 z-1) H_{0,1}
			\Bigr] H_1
                        -4 \big(
                                7-8 z+4 z^2\big) H_1^2
                        -\frac{64}{3} (2 z-1) H_1^3
			+\Bigl[
                                -8 (52+43 z)
\nonumber\\&&
                                +(1+2 z) \big(
                                        -32 H_0^2
                                        -32 H_{0,-1}
                                \big)
                                -48 (5+6 z) H_0
			\Bigr] H_{-1}
			+\Bigl[
                                48 (4+5 z)
                                +80 (1+2 z) H_0
			\Bigr] H_{-1}^2
\nonumber\\&&
                        -16 \big(
                                1+28 z+2 z^2\big) H_{0,1}
                        +8 (13+32 z) H_{0,-1}
                        +192 (1+z) H_{0,0,1}
                        -16 (1+22 z) H_{0,1,1}
\nonumber\\&&
                        -32 (7+3 z) \zeta_3
                \biggr] \zeta_2
                +\biggl[
                        -\frac{4}{5} \big(
                                -587+302 z+28 z^2\big)
                        -\frac{32}{5} (-7+4 z) H_0
                        -48 (2 z-1) H_1
\nonumber\\&&
                        +\frac{64}{5} (1+2 z) H_{-1}
                \biggr] \zeta_2^2
                +\biggl[
                        -4 \big(
                                -597-112 z+18 z^2\big)
                        +(1+2 z) \big(
                                104 H_{-1}^2
                                +24 H_{0,-1}
                        \big)
\nonumber\\&&
			+\Bigl[
                                -32 \big(
                                        -27+19 z+2 z^2\big)
                                -48 (2 z-1) H_1
			\Bigr] H_0
                        +48 (1+z) H_0^2
\nonumber\\&&
                        -4 \big(
                                -267+260 z+16 z^2\big) H_1
                        -88 (2 z-1) H_1^2
			+\Bigl[
                                -12 (29+36 z)
                                -80 (1+2 z) H_0
			\Bigr] H_{-1}
\nonumber\\&&
                        +8 (29+38 z) H_{0,1}
                \biggr] \zeta_3
                -4 (-73+46 z) \zeta_5
	\biggr\}
	+ \textcolor{blue}{T_F ^3} \biggl\{
                \frac{64}{9}  L_M ^2  L_Q  (2 z-1)
                + L_M ^2 \biggl[
                        -\frac{64}{9} (-3+4 z)
\nonumber\\&&
                        +(2 z-1) \Bigl(
                                -\frac{64}{9} H_0
                                -\frac{64}{9} H_1
                        \Bigr)
                \biggr]
	\biggr\}
+A_{Qg}^{(3)}
+\tilde{C}_g^{(3)}(N_F+1)
\Biggr\}.
\end{eqnarray}
